Entanglement-Efficient Distribution of Quantum Circuits over Large-Scale Quantum Networks

Quantum computers face inherent scaling challenges, a fact that necessitates investigation of distributed quantum computing systems, whereby scaling is achieved through interconnection of smaller quantum processing units. However, connecting large numbers of QPUs will eventually result in connectivity constraints at the network level, where the difficulty of entanglement sharing increases with network path lengths. This increases the complexity of the quantum circuit partitioning problem, since the cost of generating entanglement between end nodes varies with network topologies and existing links. We address this challenge using a simple modification to existing partitioning schemes designed for all-to-all connected networks, that efficiently accounts for both of these factors. We investigate the performance in terms of entanglement requirements and optimisation time of various quantum circuits over different network topologies, achieving lower entanglement costs in the majority of cases than state-of-the-art methods. We provide techniques for scaling to large-scale quantum networks employing both network and problem coarsening. We show that coarsened methods can achieve improved solution quality in most cases with significantly lower run-times than direct partitioning methods.

==> Figures/CP5_8_grouped_FM_1.tikz <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 8) {};
		\node [style=black] (1) at (2, 8) {};
		\node [style=grey] (2) at (4, 8) {};
		\node [style=none] (3) at (6, 8) {};
		\node [style=none] (4) at (8, 8) {};
		\node [style=none] (5) at (10, 8) {};
		\node [style=none] (6) at (12, 8) {};
		\node [style=none] (7) at (14, 8) {};
		\node [style=black] (8) at (16, 8) {};
		\node [style=black] (9) at (18, 8) {};
		\node [style=grey] (10) at (20, 8) {};
		\node [style=none] (11) at (22, 20) {};
		\node [style=white] (12) at (0, 6) {};
		\node [style=grey] (13) at (2, 6) {};
		\node [style=none] (14) at (4, 6) {};
		\node [style=black] (15) at (6, 6) {};
		\node [style=grey] (16) at (8, 6) {};
		\node [style=black] (17) at (10, 6) {};
		\node [style=grey] (18) at (12, 6) {};
		\node [style=none] (19) at (14, 6) {};
		\node [style=none] (20) at (16, 6) {};
		\node [style=black] (21) at (18, 6) {};
		\node [style=grey] (22) at (20, 6) {};
		\node [style=none] (23) at (22, 6) {};
		\node [style=white] (24) at (0, 20) {};
		\node [style=grey] (25) at (2, 20) {};
		\node [style=none] (26) at (4, 20) {};
		\node [style=black] (27) at (6, 20) {};
		\node [style=grey] (28) at (8, 20) {};
		\node [style=none] (29) at (10, 20) {};
		\node [style=black] (30) at (12, 20) {};
		\node [style=grey] (31) at (14, 20) {};
		\node [style=none] (32) at (16, 20) {};
		\node [style=none] (33) at (18, 20) {};
		\node [style=black] (34) at (20, 20) {};
		\node [style=black] (35) at (22, 18) {};
		\node [style=white] (36) at (0, 4) {};
		\node [style=black] (37) at (2, 4) {};
		\node [style=black] (38) at (4, 18) {};
		\node [style=grey] (39) at (6, 18) {};
		\node [style=black] (40) at (8, 18) {};
		\node [style=black] (41) at (10, 18) {};
		\node [style=black] (42) at (12, 18) {};
		\node [style=black] (43) at (14, 18) {};
		\node [style=black] (44) at (16, 18) {};
		\node [style=grey] (45) at (18, 18) {};
		\node [style=black] (46) at (20, 18) {};
		\node [style=grey] (47) at (22, 16) {};
		\node [style=white] (48) at (0, 18) {};
		\node [style=black] (49) at (2, 18) {};
		\node [style=grey] (50) at (4, 16) {};
		\node [style=none] (51) at (6, 16) {};
		\node [style=black] (52) at (8, 16) {};
		\node [style=grey] (53) at (10, 16) {};
		\node [style=black] (54) at (12, 16) {};
		\node [style=black] (55) at (14, 16) {};
		\node [style=black] (56) at (16, 16) {};
		\node [style=grey] (57) at (18, 16) {};
		\node [style=none] (58) at (20, 16) {};
		\node [style=black] (59) at (22, 14) {};
		\node [style=white] (60) at (0, 2) {};
		\node [style=grey] (61) at (2, 2) {};
		\node [style=black] (62) at (4, 2) {};
		\node [style=grey] (63) at (6, 2) {};
		\node [style=none] (64) at (8, 2) {};
		\node [style=black] (65) at (10, 2) {};
		\node [style=grey] (66) at (12, 2) {};
		\node [style=black] (67) at (14, 2) {};
		\node [style=grey] (68) at (16, 2) {};
		\node [style=black] (69) at (18, 2) {};
		\node [style=black] (70) at (20, 2) {};
		\node [style=grey] (71) at (22, 2) {};
		\node [style=white] (72) at (0, 0) {};
		\node [style=none] (73) at (2, 0) {};
		\node [style=black] (74) at (4, 0) {};
		\node [style=black] (75) at (6, 0) {};
		\node [style=grey] (76) at (8, 0) {};
		\node [style=black] (77) at (10, 0) {};
		\node [style=grey] (78) at (12, 0) {};
		\node [style=black] (79) at (14, 0) {};
		\node [style=grey] (80) at (16, 0) {};
		\node [style=none] (81) at (18, 0) {};
		\node [style=black] (82) at (20, 0) {};
		\node [style=grey] (83) at (22, 0) {};
		\node [style=white] (84) at (0, 16) {};
		\node [style=black] (85) at (2, 16) {};
		\node [style=black] (86) at (4, 4) {};
		\node [style=black] (87) at (6, 4) {};
		\node [style=grey] (88) at (8, 4) {};
		\node [style=none] (89) at (10, 4) {};
		\node [style=black] (90) at (12, 4) {};
		\node [style=grey] (91) at (14, 4) {};
		\node [style=black] (92) at (16, 4) {};
		\node [style=black] (93) at (18, 4) {};
		\node [style=grey] (94) at (20, 4) {};
		\node [style=none] (95) at (22, 4) {};
		\node [style=none] (96) at (3, 17.75) {};
		\node [style=none] (97) at (3, 3.5) {};
		\node [style=none] (98) at (11, 10.5) {};
		\node [style=none] (99) at (14.25, 10.5) {};
		\node [style=none] (100) at (18.5, 1.25) {};
		\node [style=black] (101) at (24, 20) {};
		\node [style=black] (102) at (26, 20) {};
		\node [style=black] (103) at (28, 20) {};
		\node [style=grey] (104) at (30, 20) {};
		\node [style=black] (105) at (32, 20) {};
		\node [style=white] (106) at (34, 20) {};
		\node [style=black] (107) at (24, 6) {};
		\node [style=grey] (108) at (26, 6) {};
		\node [style=none] (109) at (28, 6) {};
		\node [style=black] (110) at (30, 6) {};
		\node [style=grey] (111) at (32, 6) {};
		\node [style=white] (112) at (34, 6) {};
		\node [style=grey] (113) at (24, 18) {};
		\node [style=none] (114) at (26, 18) {};
		\node [style=none] (115) at (28, 18) {};
		\node [style=none] (116) at (30, 18) {};
		\node [style=black] (117) at (32, 18) {};
		\node [style=white] (118) at (34, 18) {};
		\node [style=none] (119) at (24, 16) {};
		\node [style=none] (120) at (26, 16) {};
		\node [style=black] (121) at (28, 16) {};
		\node [style=black] (122) at (30, 16) {};
		\node [style=black] (123) at (32, 16) {};
		\node [style=white] (124) at (34, 16) {};
		\node [style=black] (125) at (24, 14) {};
		\node [style=black] (126) at (26, 14) {};
		\node [style=grey] (127) at (28, 14) {};
		\node [style=black] (128) at (30, 14) {};
		\node [style=grey] (129) at (32, 14) {};
		\node [style=white] (130) at (34, 14) {};
		\node [style=black] (131) at (24, 2) {};
		\node [style=grey] (132) at (26, 2) {};
		\node [style=black] (133) at (28, 2) {};
		\node [style=grey] (134) at (30, 2) {};
		\node [style=black] (135) at (32, 2) {};
		\node [style=white] (136) at (34, 2) {};
		\node [style=none] (137) at (24, 12) {};
		\node [style=none] (138) at (26, 12) {};
		\node [style=black] (139) at (28, 12) {};
		\node [style=black] (140) at (30, 12) {};
		\node [style=black] (141) at (32, 12) {};
		\node [style=white] (142) at (34, 12) {};
		\node [style=none] (143) at (24, 4) {};
		\node [style=none] (144) at (26, 4) {};
		\node [style=none] (145) at (28, 4) {};
		\node [style=none] (146) at (30, 4) {};
		\node [style=black] (147) at (32, 4) {};
		\node [style=white] (148) at (34, 4) {};
		\node [style=none] (149) at (29.25, 10.5) {};
		\node [style=none] (150) at (-2, 10.5) {};
		\node [style=none] (151) at (36, 10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (3.center) to (2);
		\draw (3.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw (15) to (14.center);
		\draw (15) to (16);
		\draw (17) to (16);
		\draw (17) to (18);
		\draw (18) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21);
		\draw (21) to (22);
		\draw (22) to (23.center);
		\draw (24) to (25);
		\draw (25) to (26.center);
		\draw (27) to (26.center);
		\draw (27) to (28);
		\draw (29.center) to (28);
		\draw (29.center) to (30);
		\draw (30) to (31);
		\draw (31) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34);
		\draw (34) to (35);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (39) to (38);
		\draw (39) to (40);
		\draw (41) to (40);
		\draw (41) to (42);
		\draw (42) to (43);
		\draw (43) to (44);
		\draw (44) to (45);
		\draw (45) to (46);
		\draw (46) to (47);
		\draw (48) to (49);
		\draw (49) to (50);
		\draw (51.center) to (50);
		\draw (51.center) to (52);
		\draw (53) to (52);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (57) to (58.center);
		\draw (58.center) to (59);
		\draw (60) to (61);
		\draw (61) to (62);
		\draw (63) to (62);
		\draw (63) to (64.center);
		\draw (65) to (64.center);
		\draw (65) to (66);
		\draw (66) to (67);
		\draw (67) to (68);
		\draw (68) to (69);
		\draw (69) to (70);
		\draw (70) to (71);
		\draw (72) to (73.center);
		\draw (73.center) to (74);
		\draw (75) to (74);
		\draw (75) to (76);
		\draw (77) to (76);
		\draw (77) to (78);
		\draw (78) to (79);
		\draw (79) to (80);
		\draw (80) to (81.center);
		\draw (81.center) to (82);
		\draw (82) to (83);
		\draw (84) to (85);
		\draw (85) to (86);
		\draw (87) to (86);
		\draw (87) to (88);
		\draw (89.center) to (88);
		\draw (89.center) to (90);
		\draw (90) to (91);
		\draw (91) to (92);
		\draw (92) to (93);
		\draw (93) to (94);
		\draw (94) to (95.center);
		\draw (96.center) to (85);
		\draw [bend left=15] (27) to (96.center);
		\draw (37) to (97.center);
		\draw [bend left=15] (97.center) to (62);
		\draw [bend left=15, looseness=0.75] (15) to (75);
		\draw (40) to (98.center);
		\draw [bend left=15] (98.center) to (52);
		\draw [bend left=15] (98.center) to (65);
		\draw [bend left=15] (17) to (77);
		\draw [bend left=15] (98.center) to (67);
		\draw [bend right=15] (92) to (98.center);
		\draw (54) to (99.center);
		\draw [bend left=15] (99.center) to (90);
		\draw [bend left=15] (99.center) to (8);
		\draw (69) to (100.center);
		\draw [bend right=15] (82) to (100.center);
		\draw [bend left=15] (9) to (100.center);
		\draw [bend right=15] (21) to (93);
		\draw [bend right=15] (98.center) to (41);
		\draw [bend left=15] (42) to (98.center);
		\draw [bend right=15] (98.center) to (43);
		\draw [bend left=15] (44) to (98.center);
		\draw [bend right=15] (99.center) to (55);
		\draw [bend left=15] (99.center) to (79);
		\draw [bend right=15] (99.center) to (56);
		\draw [bend right=15] (100.center) to (70);
		\draw (101) to (102);
		\draw (102) to (103);
		\draw (103) to (104);
		\draw (104) to (105);
		\draw (105) to (106);
		\draw (107) to (108);
		\draw (108) to (109.center);
		\draw (109.center) to (110);
		\draw (110) to (111);
		\draw (111) to (112);
		\draw (113) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117);
		\draw (117) to (118);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121);
		\draw (121) to (122);
		\draw (122) to (123);
		\draw (123) to (124);
		\draw (125) to (126);
		\draw (126) to (127);
		\draw (127) to (128);
		\draw (128) to (129);
		\draw (129) to (130);
		\draw (131) to (132);
		\draw (132) to (133);
		\draw (133) to (134);
		\draw (134) to (135);
		\draw (135) to (136);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139);
		\draw (139) to (140);
		\draw (140) to (141);
		\draw (141) to (142);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (147);
		\draw (147) to (148);
		\draw (11.center) to (101);
		\draw (23.center) to (107);
		\draw (35) to (113);
		\draw (47) to (119.center);
		\draw (59) to (125);
		\draw (131) to (71);
		\draw (83) to (137.center);
		\draw (95.center) to (143.center);
		\draw [bend left=15] (107) to (131);
		\draw (149.center) to (121);
		\draw [bend left=15] (149.center) to (133);
		\draw [bend left=15] (149.center) to (110);
		\draw [bend left=15] (122) to (149.center);
		\draw [bend right=15] (135) to (147);
		\draw [bend left=15] (86) to (74);
		\draw [bend left=15] (1) to (37);
		\draw (49) to (85);
		\draw [bend left=15] (30) to (42);
		\draw [bend left=15, looseness=1.25] (34) to (46);
		\draw [bend left=15] (35) to (59);
		\draw [bend left=15] (101) to (125);
		\draw [bend left=15] (102) to (126);
		\draw [bend left=15] (117) to (123);
		\draw (128) to (140);
		\draw [bend left=15] (105) to (141);
		\draw [bend left=15] (103) to (139);
		\draw [dashed] (150.center) -- (151.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> Figures/ending.tex <==
\usetikzlibrary{decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\newcommand{\doublesnake}[3]{%
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (#1,#2) -- (#1,#3);%
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (#1+2,#2) -- (#1+2,#3);%
  \draw[->] (#1+1,#3+2) -- (#1+1,#3+2);%
}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (216.000000, 82.500000);
% Drawing wires
% Line 9: 0 W q_0
\draw[color=black] (20.000000,60.000000) -- (110.000000,60.000000);
%\draw[color=black] (0.000000,60.000000) -- (216.000000,60.000000);
%\draw[color=black] (0.000000,60.000000) node[left] {$q_1$};
\draw[color=black] (20.000000,60.000000) node[left] {$q$};
% Line 10: 1 W q_1
% \draw[color=black] (0.000000,60.000000) -- (216.000000,60.000000);
% \draw[color=black] (0.000000,60.000000) node[left] {$q_1$};
% Line 11: 4 W e_0
% \draw[color=black] (32.000000,45.000000) -- (72.000000,45.000000);
% \draw[color=black] (72.000000,44.500000) -- (96.000000,44.500000);
% \draw[color=black] (72.000000,45.500000) -- (96.000000,45.500000);
% \draw[color=black] (20.000000,45.000000) node[left] {$e_0$};
% Line 12: 5 W e_1
\draw[color=black] (20.000000,20.000000) -- (70.000000,20.000000);
% \draw[color=black] (100.000000,19.500000) -- (124.000000,19.500000);
% \draw[color=black] (100.000000,20.500000) -- (124.000000,20.500000);
\draw[color=black] (20.000000,20.000000) node[left] {$e_0$};
% Line 13: 2 W q_2
% \draw[color=black] (0.000000,5.000000) -- (216.000000,5.000000);
% \draw[color=black] (0.000000,5.000000) node[left] {$q_2$};
% % Line 14: 3 W q_3
% \draw[color=black] (0.000000,-10.000000) -- (216.000000,-10.000000);
% \draw[color=black] (0.000000,-10.000000) node[left] {$q_3$};
% Done with wires; drawing gates
% Line 16: 0 G $H$
% \begin{scope}
% \draw[fill=white] (12.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
% \clip (12.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
% \draw (12.000000, 75.000000) node {$H$};
% \end{scope}
% Line 21: 4 epr 5
% \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0.5mm}] (32.000000,45.000000) -- (32.000000,20.000000);
% \filldraw (32.000000, 45.000000) circle(1.500000pt);
% \filldraw (32.000000, 20.000000) circle(1.500000pt);
% Line 18: 0 +1
% \draw (33.000000,75.000000) -- (33.000000,60.000000);
% \filldraw (33.000000, 75.000000) circle(1.500000pt);
% \begin{scope}
% \draw[fill=white] (33.000000, 60.000000) circle(3.000000pt);
% \clip (33.000000, 60.000000) circle(3.000000pt);
% \draw (30.000000, 60.000000) -- (36.000000, 60.000000);
% \draw (33.000000, 57.000000) -- (33.000000, 63.000000);
% \end{scope}
% Line 22: 0 +4
% \draw (51.000000,60.000000) -- (51.000000,45.000000);
% \filldraw (51.000000, 60.000000) circle(1.500000pt);
% \begin{scope}
% \draw[fill=white] (51.000000, 45.000000) circle(3.000000pt);
% \clip (51.000000, 45.000000) circle(3.000000pt);
% \draw (48.000000, 45.000000) -- (54.000000, 45.000000);
% \draw (51.000000, 42.000000) -- (51.000000, 48.000000);
% \end{scope}
% % Line 23: 4 M
\draw[fill=white] (66.000000, 39.000000-25) rectangle (78.000000, 51.000000-25);
\draw[very thin] (72.000000, 45.600000-25) arc (90:150:6.000000pt);
\draw[very thin] (72.000000, 45.600000-25) arc (90:30:6.000000pt);
\draw[->,>=stealth] (72.000000, 39.600000-25) -- +(80:10.392305pt);
% Line 24: 5 X 4:owire
\draw (96.500000-25,60.000000) -- (96.500000-25,26.000000);
\draw (97.500000-25,60.000000) -- (97.500000-25,26.000000);

\begin{scope}
\draw[fill=white] (97.000000-25, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (97.000000-25, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (97.000000-25, 60.000000) node {$Z$};
\end{scope}
% \filldraw (96.000000, 45.000000) circle(1.500000pt);
% % X gate on q_2

% % Line 28: 5 +2
% \draw (117.000000,20.000000) -- (117.000000,5.000000);
% \filldraw (117.000000, 20.000000) circle(1.500000pt);
% \begin{scope}
% \draw[fill=white] (117.000000, 5.000000) circle(3.000000pt);
% \clip (117.000000, 5.000000) circle(3.000000pt);
% \draw (114.000000, 5.000000) -- (120.000000, 5.000000);
% \draw (117.000000, 2.000000) -- (117.000000, 8.000000);
% \end{scope}
% Line 29: 5 +3
% \draw (135.000000,20.000000) -- (135.000000,-10.000000);
% \filldraw (135.000000, 20.000000) circle(1.500000pt);
% \begin{scope}
% \draw[fill=white] (135.000000, -10.000000) circle(3.000000pt);
% \clip (135.000000, -10.000000) circle(3.000000pt);
% \draw (132.000000, -10.000000) -- (138.000000, -10.000000);
% \draw (135.000000, -13.000000) -- (135.000000, -7.000000);
% \end{scope}
% % Line 31: 5 H
\begin{scope}
\draw[fill=white] (156.000000-105, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000-105, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000-105, 20.000000) node {$H$};
\end{scope}
% % Line 32: 5 M
% \draw[fill=white] (174.000000, 14.000000) rectangle (186.000000, 26.000000);
% \draw[very thin] (180.000000, 20.600000) arc (90:150:6.000000pt);
% \draw[very thin] (180.000000, 20.600000) arc (90:30:6.000000pt);
% \draw[->,>=stealth] (180.000000, 14.600000) -- +(80:10.392305pt);
% % Line 33: 1 Z 5:owire
% \draw (203.500000,60.000000) -- (203.500000,20.000000);
% \draw (204.500000,60.000000) -- (204.500000,20.000000);
% \begin{scope}
% \draw[fill=white] (204.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
% \clip (204.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
% \draw (204.000000, 60.000000) node {$Z$};
% \end{scope}
% \filldraw (204.000000, 20.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
% QPU labels at the start
% \node at (-15, 52.5) {$Q_0$};
% \node at (-15, 20) {$Q_1$};
% % Curly brackets for Q_0 and Q_1
% \draw[decorate,decoration={brace,amplitude=3pt}] (0,45) -- (0,60);
% \draw[decorate,decoration={brace,amplitude=3pt}] (0,15) -- (0,25);
% Dashed buffer line between e_0 and e_1
% \draw[dashed] (10.000000,32.500000) -- (120.000000,32.500000);

% \draw[dashed] (140.000000,32.500000) -- (180.000000,32.500000);
% Equals sign for circuit equivalence
\node at (130,35.5) {\large $=$};
% New wires after equals sign
\draw[color=black] (150.000000,60.000000) -- (200.000000,60.000000);
\draw[color=black] (150.000000,20.000000) -- (177.000000,20.000000);
% \doublesnake{175}{20}{58}
\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (177.000000,20.000000) -- (177.000000,60.000000);

\end{tikzpicture}


==> Figures/grid_coarse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    % Retain only unique nodes
    \node [style=black1] (322) at (11, 7) {};
    \node [style=black1] (326) at (13, 7) {};
    \node [style=black1] (330) at (11, 5) {};
    \node [style=black1] (334) at (13, 5) {};
    \node [style=black1] (338) at (16, 7) {};
    \node [style=black1] (342) at (18, 7) {};
    \node [style=black1] (346) at (16, 5) {};
    \node [style=black1] (350) at (18, 5) {};
    \node [style=black1] (354) at (11, 2) {};
    \node [style=black1] (358) at (13, 2) {};
    \node [style=black1] (362) at (11, 0) {};
    \node [style=black1] (366) at (13, 0) {};
    \node [style=black1] (370) at (16, 2) {};
    \node [style=black1] (374) at (18, 2) {};
    \node [style=black1] (378) at (16, 0) {};
    \node [style=black1] (382) at (18, 0) {};
		\node [style=black1] (386) at (0, 8) {};
		\node [style=black1] (387) at (0, 7) {};
		\node [style=black1] (388) at (1, 8) {};
		\node [style=black1] (389) at (1, 7) {};
		\node [style=black1] (390) at (2, 8) {};
		\node [style=black1] (391) at (2, 7) {};
		\node [style=black1] (392) at (3, 8) {};
		\node [style=black1] (393) at (3, 7) {};
		\node [style=black1] (394) at (0, 6) {};
		\node [style=black1] (395) at (0, 5) {};
		\node [style=black1] (396) at (1, 6) {};
		\node [style=black1] (397) at (1, 5) {};
		\node [style=black1] (398) at (2, 6) {};
		\node [style=black1] (399) at (2, 5) {};
		\node [style=black1] (400) at (3, 6) {};
		\node [style=black1] (401) at (3, 5) {};
		\node [style=black1] (402) at (5, 8) {};
		\node [style=black1] (403) at (5, 7) {};
		\node [style=black1] (404) at (6, 8) {};
		\node [style=black1] (405) at (6, 7) {};
		\node [style=black1] (406) at (7, 8) {};
		\node [style=black1] (407) at (7, 7) {};
		\node [style=black1] (408) at (8, 8) {};
		\node [style=black1] (409) at (8, 7) {};
		\node [style=black1] (410) at (5, 6) {};
		\node [style=black1] (411) at (5, 5) {};
		\node [style=black1] (412) at (6, 6) {};
		\node [style=black1] (413) at (6, 5) {};
		\node [style=black1] (414) at (7, 6) {};
		\node [style=black1] (415) at (7, 5) {};
		\node [style=black1] (416) at (8, 6) {};
		\node [style=black1] (417) at (8, 5) {};
		\node [style=black1] (418) at (0, 3) {};
		\node [style=black1] (419) at (0, 2) {};
		\node [style=black1] (420) at (1, 3) {};
		\node [style=black1] (421) at (1, 2) {};
		\node [style=black1] (422) at (2, 3) {};
		\node [style=black1] (423) at (2, 2) {};
		\node [style=black1] (424) at (3, 3) {};
		\node [style=black1] (425) at (3, 2) {};
		\node [style=black1] (426) at (0, 1) {};
		\node [style=black1] (427) at (0, 0) {};
		\node [style=black1] (428) at (1, 1) {};
		\node [style=black1] (429) at (1, 0) {};
		\node [style=black1] (430) at (2, 1) {};
		\node [style=black1] (431) at (2, 0) {};
		\node [style=black1] (432) at (3, 1) {};
		\node [style=black1] (433) at (3, 0) {};
		\node [style=black1] (434) at (5, 3) {};
		\node [style=black1] (435) at (5, 2) {};
		\node [style=black1] (436) at (6, 3) {};
		\node [style=black1] (437) at (6, 2) {};
		\node [style=black1] (438) at (7, 3) {};
		\node [style=black1] (439) at (7, 2) {};
		\node [style=black1] (440) at (8, 3) {};
		\node [style=black1] (441) at (8, 2) {};
		\node [style=black1] (442) at (5, 1) {};
		\node [style=black1] (443) at (5, 0) {};
		\node [style=black1] (444) at (6, 1) {};
		\node [style=black1] (445) at (6, 0) {};
		\node [style=black1] (446) at (7, 1) {};
		\node [style=black1] (447) at (7, 0) {};
		\node [style=black1] (448) at (8, 1) {};
		\node [style=black1] (449) at (8, 0) {};
		\node [style=black1] (450) at (23, 5) {};
		\node [style=black1] (451) at (23, 5) {};
		\node [style=black1] (452) at (23, 5) {};
		\node [style=black1] (453) at (23, 5) {};
		\node [style=black1] (454) at (23, 5) {};
		\node [style=black1] (455) at (23, 5) {};
		\node [style=black1] (456) at (23, 5) {};
		\node [style=black1] (457) at (23, 5) {};
		\node [style=black1] (458) at (23, 5) {};
		\node [style=black1] (459) at (23, 5) {};
		\node [style=black1] (460) at (23, 5) {};
		\node [style=black1] (461) at (23, 5) {};
		\node [style=black1] (462) at (23, 5) {};
		\node [style=black1] (463) at (23, 5) {};
		\node [style=black1] (464) at (23, 5) {};
		\node [style=black1] (465) at (23, 5) {};
		\node [style=black1] (466) at (28, 5) {};
		\node [style=black1] (467) at (28, 5) {};
		\node [style=black1] (468) at (28, 5) {};
		\node [style=black1] (469) at (28, 5) {};
		\node [style=black1] (470) at (28, 5) {};
		\node [style=black1] (471) at (28, 5) {};
		\node [style=black1] (472) at (28, 5) {};
		\node [style=black1] (473) at (28, 5) {};
		\node [style=black1] (474) at (28, 5) {};
		\node [style=black1] (475) at (28, 5) {};
		\node [style=black1] (476) at (28, 5) {};
		\node [style=black1] (477) at (28, 5) {};
		\node [style=black1] (478) at (28, 5) {};
		\node [style=black1] (479) at (28, 5) {};
		\node [style=black1] (480) at (28, 5) {};
		\node [style=black1] (481) at (28, 5) {};
		\node [style=black1] (482) at (23, 0) {};
		\node [style=black1] (483) at (23, 0) {};
		\node [style=black1] (484) at (23, 0) {};
		\node [style=black1] (485) at (23, 0) {};
		\node [style=black1] (486) at (23, 0) {};
		\node [style=black1] (487) at (23, 0) {};
		\node [style=black1] (488) at (23, 0) {};
		\node [style=black1] (489) at (23, 0) {};
		\node [style=black1] (490) at (23, 0) {};
		\node [style=black1] (491) at (23, 0) {};
		\node [style=black1] (492) at (23, 0) {};
		\node [style=black1] (493) at (23, 0) {};
		\node [style=black1] (494) at (23, 0) {};
		\node [style=black1] (495) at (23, 0) {};
		\node [style=black1] (496) at (23, 0) {};
		\node [style=black1] (497) at (23, 0) {};
		\node [style=black1] (498) at (28, 0) {};
		\node [style=black1] (499) at (28, 0) {};
		\node [style=black1] (500) at (28, 0) {};
		\node [style=black1] (501) at (28, 0) {};
		\node [style=black1] (502) at (28, 0) {};
		\node [style=black1] (503) at (28, 0) {};
		\node [style=black1] (504) at (28, 0) {};
		\node [style=black1] (505) at (28, 0) {};
		\node [style=black1] (506) at (28, 0) {};
		\node [style=black1] (507) at (28, 0) {};
		\node [style=black1] (508) at (28, 0) {};
		\node [style=black1] (509) at (28, 0) {};
		\node [style=black1] (510) at (28, 0) {};
		\node [style=black1] (511) at (28, 0) {};
		\node [style=black1] (512) at (28, 0) {};
		\node [style=black1] (513) at (28, 0) {};
		\node [style=red1] (514) at (44, 5) {};
		\node [style=red1] (515) at (44, 5) {};
		\node [style=red1] (516) at (44, 5) {};
		\node [style=red1] (517) at (44, 5) {};
		\node [style=red1] (518) at (44, 5) {};
		\node [style=red1] (519) at (44, 5) {};
		\node [style=red1] (520) at (44, 5) {};
		\node [style=red1] (521) at (44, 5) {};
		\node [style=red1] (522) at (44, 5) {};
		\node [style=red1] (523) at (44, 5) {};
		\node [style=red1] (524) at (44, 5) {};
		\node [style=red1] (525) at (44, 5) {};
		\node [style=red1] (526) at (44, 5) {};
		\node [style=red1] (527) at (42, 5) {};
		\node [style=red1] (528) at (44, 7) {};
		\node [style=red1] (529) at (42, 7) {};
		\node [style=black1] (530) at (49, 5) {};
		\node [style=black1] (531) at (49, 5) {};
		\node [style=black1] (532) at (49, 5) {};
		\node [style=black1] (533) at (49, 5) {};
		\node [style=black1] (534) at (49, 5) {};
		\node [style=black1] (535) at (49, 5) {};
		\node [style=black1] (536) at (49, 5) {};
		\node [style=black1] (537) at (49, 5) {};
		\node [style=black1] (538) at (49, 5) {};
		\node [style=black1] (539) at (49, 5) {};
		\node [style=black1] (540) at (49, 5) {};
		\node [style=black1] (541) at (49, 5) {};
		\node [style=black1] (542) at (49, 5) {};
		\node [style=black1] (543) at (49, 5) {};
		\node [style=black1] (544) at (49, 5) {};
		\node [style=black1] (545) at (49, 5) {};
		\node [style=black1] (546) at (44, 0) {};
		\node [style=black1] (547) at (44, 0) {};
		\node [style=black1] (548) at (44, 0) {};
		\node [style=black1] (549) at (44, 0) {};
		\node [style=black1] (550) at (44, 0) {};
		\node [style=black1] (551) at (44, 0) {};
		\node [style=black1] (552) at (44, 0) {};
		\node [style=black1] (553) at (44, 0) {};
		\node [style=black1] (554) at (44, 0) {};
		\node [style=black1] (555) at (44, 0) {};
		\node [style=black1] (556) at (44, 0) {};
		\node [style=black1] (557) at (44, 0) {};
		\node [style=black1] (558) at (44, 0) {};
		\node [style=black1] (559) at (44, 0) {};
		\node [style=black1] (560) at (44, 0) {};
		\node [style=black1] (561) at (44, 0) {};
		\node [style=black1] (562) at (49, 0) {};
		\node [style=black1] (563) at (49, 0) {};
		\node [style=black1] (564) at (49, 0) {};
		\node [style=black1] (565) at (49, 0) {};
		\node [style=black1] (566) at (49, 0) {};
		\node [style=black1] (567) at (49, 0) {};
		\node [style=black1] (568) at (49, 0) {};
		\node [style=black1] (569) at (49, 0) {};
		\node [style=black1] (570) at (49, 0) {};
		\node [style=black1] (571) at (49, 0) {};
		\node [style=black1] (572) at (49, 0) {};
		\node [style=black1] (573) at (49, 0) {};
		\node [style=black1] (574) at (49, 0) {};
		\node [style=black1] (575) at (49, 0) {};
		\node [style=black1] (576) at (49, 0) {};
		\node [style=black1] (577) at (49, 0) {};
		\node [style=red1] (642) at (51, 7) {};
		\node [style=red1] (643) at (52, 7) {};
		\node [style=red1] (644) at (51, 8) {};
		\node [style=red1] (645) at (52, 8) {};
		\node [style=red1] (646) at (52, 8) {};
		\node [style=red1] (647) at (52, 8) {};
		\node [style=red1] (648) at (52, 7) {};
		\node [style=red1] (649) at (52, 7) {};
		\node [style=red1] (650) at (52, 8) {};
		\node [style=red1] (651) at (52, 7) {};
		\node [style=red1] (652) at (52, 7) {};
		\node [style=red1] (653) at (51, 7) {};
		\node [style=red1] (654) at (52, 8) {};
		\node [style=black1] (655) at (52, 5) {};
		\node [style=black1] (656) at (54, 7) {};
		\node [style=black1] (657) at (54, 5) {};
		\node [style=red1] (658) at (32, 5) {};
		\node [style=red1] (659) at (32, 5) {};
		\node [style=red1] (660) at (32, 5) {};
		\node [style=red1] (661) at (32, 5) {};
		\node [style=red1] (662) at (32, 5) {};
		\node [style=red1] (663) at (32, 5) {};
		\node [style=red1] (664) at (32, 5) {};
		\node [style=red1] (665) at (32, 5) {};
		\node [style=red1] (666) at (32, 5) {};
		\node [style=red1] (667) at (32, 5) {};
		\node [style=red1] (668) at (32, 5) {};
		\node [style=red1] (669) at (32, 5) {};
		\node [style=red1] (670) at (32, 5) {};
		\node [style=red1] (671) at (32, 5) {};
		\node [style=red1] (672) at (32, 5) {};
		\node [style=red1] (673) at (32, 5) {};
		\node [style=red1] (674) at (37, 5) {};
		\node [style=red1] (675) at (37, 5) {};
		\node [style=red1] (676) at (37, 5) {};
		\node [style=red1] (677) at (37, 5) {};
		\node [style=red1] (678) at (37, 5) {};
		\node [style=red1] (679) at (37, 5) {};
		\node [style=red1] (680) at (37, 5) {};
		\node [style=red1] (681) at (37, 5) {};
		\node [style=red1] (682) at (37, 5) {};
		\node [style=red1] (683) at (37, 5) {};
		\node [style=red1] (684) at (37, 5) {};
		\node [style=red1] (685) at (37, 5) {};
		\node [style=red1] (686) at (37, 5) {};
		\node [style=red1] (687) at (37, 5) {};
		\node [style=red1] (688) at (37, 5) {};
		\node [style=red1] (689) at (37, 5) {};
		\node [style=red1] (690) at (32, 0) {};
		\node [style=red1] (691) at (32, 0) {};
		\node [style=red1] (692) at (32, 0) {};
		\node [style=red1] (693) at (32, 0) {};
		\node [style=red1] (694) at (32, 0) {};
		\node [style=red1] (695) at (32, 0) {};
		\node [style=red1] (696) at (32, 0) {};
		\node [style=red1] (697) at (32, 0) {};
		\node [style=red1] (698) at (32, 0) {};
		\node [style=red1] (699) at (32, 0) {};
		\node [style=red1] (700) at (32, 0) {};
		\node [style=red1] (701) at (32, 0) {};
		\node [style=red1] (702) at (32, 0) {};
		\node [style=red1] (703) at (32, 0) {};
		\node [style=red1] (704) at (32, 0) {};
		\node [style=red1] (705) at (32, 0) {};
		\node [style=red1] (706) at (37, 0) {};
		\node [style=red1] (707) at (37, 0) {};
		\node [style=red1] (708) at (37, 0) {};
		\node [style=red1] (709) at (37, 0) {};
		\node [style=red1] (710) at (37, 0) {};
		\node [style=red1] (711) at (37, 0) {};
		\node [style=red1] (712) at (37, 0) {};
		\node [style=red1] (713) at (37, 0) {};
		\node [style=red1] (714) at (37, 0) {};
		\node [style=red1] (715) at (37, 0) {};
		\node [style=red1] (716) at (37, 0) {};
		\node [style=red1] (717) at (37, 0) {};
		\node [style=red1] (718) at (37, 0) {};
		\node [style=red1] (719) at (37, 0) {};
		\node [style=red1] (720) at (37, 0) {};
		\node [style=red1] (721) at (37, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
    % Retain only edges between unique nodes
		\draw (322) -- (326);
		\draw (322) -- (330);
		\draw (326) -- (334);
		\draw (330) -- (334);
		\draw (338) -- (342);
		\draw (338) -- (346);
		\draw (342) -- (350);
		\draw (346) -- (350);
		\draw (354) -- (358);
		\draw (354) -- (362);
		\draw (358) -- (366);
		\draw (362) -- (366);
		\draw (370) -- (374);
		\draw (370) -- (378);
		\draw (374) -- (382);
		\draw (378) -- (382);
		\draw (387) -- (389);
		\draw (389) -- (388);
		\draw (388) -- (386);
		\draw (386) -- (387);
		\draw (391) -- (393);
		\draw (393) -- (392);
		\draw (392) -- (390);
		\draw (390) -- (391);
		\draw (395) -- (397);
		\draw (397) -- (396);
		\draw (396) -- (394);
		\draw (394) -- (395);
		\draw (399) -- (401);
		\draw (401) -- (400);
		\draw (400) -- (398);
		\draw (398) -- (399);
		\draw (387) -- (394);
		\draw (389) -- (396);
		\draw (391) -- (398);
		\draw (393) -- (400);
		\draw (388) -- (390);
		\draw (389) -- (391);
		\draw (396) -- (398);
		\draw (397) -- (399);
		\draw (403) -- (405);
		\draw (405) -- (404);
		\draw (404) -- (402);
		\draw (402) -- (403);
		\draw (407) -- (409);
		\draw (409) -- (408);
		\draw (408) -- (406);
		\draw (406) -- (407);
		\draw (411) -- (413);
		\draw (413) -- (412);
		\draw (412) -- (410);
		\draw (410) -- (411);
		\draw (415) -- (417);
		\draw (417) -- (416);
		\draw (416) -- (414);
		\draw (414) -- (415);
		\draw (403) -- (410);
		\draw (405) -- (412);
		\draw (407) -- (414);
		\draw (409) -- (416);
		\draw (404) -- (406);
		\draw (405) -- (407);
		\draw (412) -- (414);
		\draw (413) -- (415);
		\draw (392) -- (402);
		\draw (403) -- (393);
		\draw (410) -- (400);
		\draw (401) -- (411);
		\draw (419) -- (421);
		\draw (421) -- (420);
		\draw (420) -- (418);
		\draw (418) -- (419);
		\draw (423) -- (425);
		\draw (425) -- (424);
		\draw (424) -- (422);
		\draw (422) -- (423);
		\draw (427) -- (429);
		\draw (429) -- (428);
		\draw (428) -- (426);
		\draw (426) -- (427);
		\draw (431) -- (433);
		\draw (433) -- (432);
		\draw (432) -- (430);
		\draw (430) -- (431);
		\draw (419) -- (426);
		\draw (421) -- (428);
		\draw (423) -- (430);
		\draw (425) -- (432);
		\draw (420) -- (422);
		\draw (421) -- (423);
		\draw (428) -- (430);
		\draw (429) -- (431);
		\draw (435) -- (437);
		\draw (437) -- (436);
		\draw (436) -- (434);
		\draw (434) -- (435);
		\draw (439) -- (441);
		\draw (441) -- (440);
		\draw (440) -- (438);
		\draw (438) -- (439);
		\draw (443) -- (445);
		\draw (445) -- (444);
		\draw (444) -- (442);
		\draw (442) -- (443);
		\draw (447) -- (449);
		\draw (449) -- (448);
		\draw (448) -- (446);
		\draw (446) -- (447);
		\draw (435) -- (442);
		\draw (437) -- (444);
		\draw (439) -- (446);
		\draw (441) -- (448);
		\draw (436) -- (438);
		\draw (437) -- (439);
		\draw (444) -- (446);
		\draw (445) -- (447);
		\draw (424) -- (434);
		\draw (435) -- (425);
		\draw (442) -- (432);
		\draw (433) -- (443);
		\draw (395) -- (418);
		\draw (420) -- (397);
		\draw (399) -- (422);
		\draw (424) -- (401);
		\draw (411) -- (434);
		\draw (436) -- (413);
		\draw (415) -- (438);
		\draw (440) -- (417);


		\draw (456) -- (466);
		\draw (467) -- (457);
		\draw (474) -- (464);
		\draw (465) -- (475);


		\draw (488) -- (498);
		\draw (499) -- (489);
		\draw (506) -- (496);
		\draw (497) -- (507);
		\draw (459) -- (482);
		\draw (484) -- (461);
		\draw (463) -- (486);
		\draw (488) -- (465);
		\draw (475) -- (498);
		\draw (500) -- (477);
		\draw (479) -- (502);
		\draw (504) -- (481);

		\draw (527) -- (529);
		\draw (529) -- (528);
		\draw (528) -- (526);
		\draw (526) -- (527);

		\draw (521) -- (528);

		\draw (525) -- (527);

		\draw (520) -- (530);
		\draw (531) -- (521);
		\draw (538) -- (528);
		\draw (552) -- (562);
		\draw (563) -- (553);
		\draw (570) -- (560);
		\draw (561) -- (571);
		\draw (523) -- (546);
		\draw (548) -- (525);
		\draw (527) -- (550);
		\draw (539) -- (562);
		\draw (564) -- (541);
		\draw (543) -- (566);
		\draw (568) -- (545);
		\draw (643) -- (645);
		\draw (645) -- (644);
		\draw (644) -- (642);
		\draw (642) -- (643);
		\draw (647) -- (649);
		\draw (648) -- (646);

		\draw (651) -- (653);
		\draw (653) -- (652);
		\draw (652) -- (650);
		\draw (650) -- (651);
		\draw (655) -- (657);
		\draw (657) -- (656);
		\draw (656) -- (654);
		\draw (654) -- (655);
		\draw (643) -- (650);
		\draw (645) -- (652);
		\draw (649) -- (656);
		\draw (644) -- (646);
		\draw (652) -- (654);
		\draw (653) -- (655);
		\draw (664) -- (674);
		\draw (675) -- (665);
		\draw (682) -- (672);
		\draw (673) -- (683);
		\draw (696) -- (706);
		\draw (707) -- (697);
		\draw (714) -- (704);
		\draw (705) -- (715);
		\draw (667) -- (690);
		\draw (692) -- (669);
		\draw (671) -- (694);
		\draw (696) -- (673);
		\draw (683) -- (706);
		\draw (708) -- (685);
		\draw (687) -- (710);
		\draw (712) -- (689);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/grid_forest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red1] (0) at (-7, 8) {};
		\node [style=black1] (1) at (-7, 5) {};
		\node [style=blue1] (2) at (-4, 8) {};
		\node [style=blue1] (3) at (-4, 5) {};
		\node [style=red1] (4) at (-7, 2) {};
		\node [style=black1] (5) at (-4, 2) {};
		\node [style=blue1] (6) at (-1, 5) {};
		\node [style=black1] (7) at (-1, 8) {};
		\node [style=black1] (8) at (-1, 2) {};
		\node [style=empty] (11) at (-7.5, 8.5) {$Q_{0} \in \mathcal{P}_{e_{root},\Phi}$};
		\node [style=empty] (14) at (-3.5, 5.5) {$Q_{4} \in \mathcal{P}_{e_{rec},\Phi}$};
		\node [style=empty] (15) at (-0.5, 4.5) {$Q_{5} \in \mathcal{P}_{e_{rec},\Phi}$};
		\node [style=empty] (16) at (-7.5, 1.5) {$Q_{6} \in \mathcal{P}_{e_{root},\Phi}$};
		\node [style=empty] (17) at (-3.5, 8.5) {$Q_{1} \in \mathcal{P}_{e_{rec},\Phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate,decoration={snake,amplitude=.4mm,pre length = 0.5mm, segment length=2mm,post length=0.5mm}, color = red] (0) -- (1);
		\draw [decorate,decoration={snake,amplitude=.4mm,pre length = 0.5mm, segment length=2mm,post length=0.5mm}, color = red] (1) -- (4);
		\draw [decorate,decoration={snake,amplitude=.4mm,pre length = 0.5mm, segment length=2mm,post length=0.5mm}, color = blue] (1) -- (3);
		\draw [decorate,decoration={snake,amplitude=.4mm,pre length = 0.5mm, segment length=2mm,post length=0.5mm}, color = blue] (0) -- (2);
		\draw (3) to (2);
		\draw (2) to (7);
		\draw (7) to (6);
		\draw [decorate,decoration={snake,amplitude=.4mm,pre length = 0.5mm, segment length=2mm,post length=0.5mm}, color = blue](3) -- (6);
		\draw (6) to (8);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/k_fold_start.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (0, 8) {};
		\node [style=empty] (123) at (-0.5, 6) {$e_0'$};
		\node [style=empty] (124) at (-0.5, 4) {$e_0$};
		\node [style=black2] (125) at (2, 8) {};
		\node [style=empty] (126) at (2, 6) {$X$};
		\node [style=none] (127) at (2, 4) {};
		\node [style=none] (128) at (3.5, 6) {};
		\node [style=none] (129) at (3.5, 6.5) {};
		\node [style=none] (130) at (4.5, 6.5) {};
		\node [style=none] (131) at (3.5, 5.5) {};
		\node [style=none] (132) at (4.5, 5.5) {};
		\node [style=none] (133) at (4.5, 6) {};
		\node [style=none] (134) at (3.75, 5.75) {};
		\node [style=none] (135) at (4.25, 6.25) {};
		\node [style=none] (136) at (3.75, 6) {};
		\node [style=none] (137) at (4.25, 6) {};
		\node [style=none] (138) at (4, 5.5) {};
		\node [style=none] (139) at (1.5, 6) {};
		\node [style=none] (140) at (1.5, 6.5) {};
		\node [style=none] (141) at (2, 6.5) {};
		\node [style=none] (142) at (2.5, 6.5) {};
		\node [style=none] (143) at (2.5, 6) {};
		\node [style=none] (144) at (1.5, 5.5) {};
		\node [style=none] (145) at (2, 5.5) {};
		\node [style=none] (146) at (2.5, 5.5) {};
		\node [style=empty] (147) at (4, 4) {$X$};
		\node [style=none] (148) at (3.5, 4) {};
		\node [style=none] (149) at (3.5, 4.5) {};
		\node [style=none] (150) at (4, 4.5) {};
		\node [style=none] (151) at (4.5, 4.5) {};
		\node [style=none] (152) at (4.5, 4) {};
		\node [style=none] (153) at (3.5, 3.5) {};
		\node [style=none] (154) at (4, 3.5) {};
		\node [style=none] (155) at (4.5, 3.5) {};
		\node [style=black2] (156) at (0, 6) {};
		\node [style=black2] (157) at (0, 4) {};
		\node [style=empty] (158) at (-0.5, 8) {$q$};
		\node [style=none] (159) at (12.5, 8) {};
		\node [style=empty] (160) at (12, 4) {$e_0$};
		\node [style=none] (161) at (14.5, 8) {source};
		\node [style=none] (162) at (14.5, 4) {sink};
		\node [style=none] (163) at (14.5, 4) {};
		\node [style=empty] (164) at (12, 8) {$q$};
		\node [style=none] (166) at (17, 8) {source};
		\node [style=black2] (202) at (6, 8) {};
		\node [style=empty] (210) at (-0.5, 2) {$e_1'$};
		\node [style=empty] (211) at (-0.5, 0) {$e_1$};
		\node [style=empty] (212) at (6, 2) {$X$};
		\node [style=none] (213) at (6, 0) {};
		\node [style=none] (214) at (7.5, 2) {};
		\node [style=none] (215) at (7.5, 2.5) {};
		\node [style=none] (216) at (8.5, 2.5) {};
		\node [style=none] (217) at (7.5, 1.5) {};
		\node [style=none] (218) at (8.5, 1.5) {};
		\node [style=none] (219) at (8.5, 2) {};
		\node [style=none] (220) at (7.75, 1.75) {};
		\node [style=none] (221) at (8.25, 2.25) {};
		\node [style=none] (222) at (7.75, 2) {};
		\node [style=none] (223) at (8.25, 2) {};
		\node [style=none] (224) at (8, 1.5) {};
		\node [style=none] (225) at (5.5, 2) {};
		\node [style=none] (226) at (5.5, 2.5) {};
		\node [style=none] (227) at (6, 2.5) {};
		\node [style=none] (228) at (6.5, 2.5) {};
		\node [style=none] (229) at (6.5, 2) {};
		\node [style=none] (230) at (5.5, 1.5) {};
		\node [style=none] (231) at (6, 1.5) {};
		\node [style=none] (232) at (6.5, 1.5) {};
		\node [style=empty] (233) at (8, 0) {$X$};
		\node [style=none] (234) at (7.5, 0) {};
		\node [style=none] (235) at (7.5, 0.5) {};
		\node [style=none] (236) at (8, 0.5) {};
		\node [style=none] (237) at (8.5, 0.5) {};
		\node [style=none] (238) at (8.5, 0) {};
		\node [style=none] (239) at (7.5, -0.5) {};
		\node [style=none] (240) at (8, -0.5) {};
		\node [style=none] (241) at (8.5, -0.5) {};
		\node [style=black2] (242) at (0, 2) {};
		\node [style=black2] (243) at (0, 0) {};
		\node [style=none] (244) at (9, 4) {};
		\node [style=none] (245) at (9, 0) {};
		\node [style=none] (246) at (20, 4) {};
		\node [style=empty] (247) at (12, 0) {$e_1$};
		\node [style=none] (248) at (17, 0) {sink};
		\node [style=none] (249) at (20, 0) {};
		\node [style=none] (250) at (0, -3) {};
		\node [style=empty] (251) at (-0.5, -5) {$e_0'$};
		\node [style=empty] (252) at (-0.5, -7) {$e_0$};
		\node [style=black2] (253) at (2, -3) {};
		\node [style=empty] (254) at (2, -5) {$X$};
		\node [style=none] (255) at (2, -7) {};
		\node [style=none] (256) at (3.5, -5) {};
		\node [style=none] (257) at (3.5, -4.5) {};
		\node [style=none] (258) at (4.5, -4.5) {};
		\node [style=none] (259) at (3.5, -5.5) {};
		\node [style=none] (260) at (4.5, -5.5) {};
		\node [style=none] (261) at (4.5, -5) {};
		\node [style=none] (262) at (3.75, -5.25) {};
		\node [style=none] (263) at (4.25, -4.75) {};
		\node [style=none] (264) at (3.75, -5) {};
		\node [style=none] (265) at (4.25, -5) {};
		\node [style=none] (266) at (4, -5.5) {};
		\node [style=none] (267) at (1.5, -5) {};
		\node [style=none] (268) at (1.5, -4.5) {};
		\node [style=none] (269) at (2, -4.5) {};
		\node [style=none] (270) at (2.5, -4.5) {};
		\node [style=none] (271) at (2.5, -5) {};
		\node [style=none] (272) at (1.5, -5.5) {};
		\node [style=none] (273) at (2, -5.5) {};
		\node [style=none] (274) at (2.5, -5.5) {};
		\node [style=empty] (275) at (4, -7) {$X$};
		\node [style=none] (276) at (3.5, -7) {};
		\node [style=none] (277) at (3.5, -6.5) {};
		\node [style=none] (278) at (4, -6.5) {};
		\node [style=none] (279) at (4.5, -6.5) {};
		\node [style=none] (280) at (4.5, -7) {};
		\node [style=none] (281) at (3.5, -7.5) {};
		\node [style=none] (282) at (4, -7.5) {};
		\node [style=none] (283) at (4.5, -7.5) {};
		\node [style=black2] (284) at (0, -5) {};
		\node [style=black2] (285) at (0, -7) {};
		\node [style=empty] (286) at (-0.5, -3) {$q$};
		\node [style=none] (287) at (12.5, -3) {};
		\node [style=empty] (288) at (12, -7) {$e_0$};
		\node [style=none] (289) at (14.5, -3) {source};
		\node [style=none] (290) at (14.5, -7) {sink};
		\node [style=none] (291) at (14.5, -7) {};
		\node [style=empty] (292) at (12, -3) {$q$};
		\node [style=none] (293) at (17, -7) {source};
		\node [style=black2] (294) at (6, -7) {};
		\node [style=empty] (295) at (-0.5, -9) {$e_1'$};
		\node [style=empty] (296) at (-0.5, -11) {$e_1$};
		\node [style=empty] (297) at (6, -9) {$X$};
		\node [style=none] (298) at (6, -11) {};
		\node [style=none] (299) at (7.5, -9) {};
		\node [style=none] (300) at (7.5, -8.5) {};
		\node [style=none] (301) at (8.5, -8.5) {};
		\node [style=none] (302) at (7.5, -9.5) {};
		\node [style=none] (303) at (8.5, -9.5) {};
		\node [style=none] (304) at (8.5, -9) {};
		\node [style=none] (305) at (7.75, -9.25) {};
		\node [style=none] (306) at (8.25, -8.75) {};
		\node [style=none] (307) at (7.75, -9) {};
		\node [style=none] (308) at (8.25, -9) {};
		\node [style=none] (309) at (8, -9.5) {};
		\node [style=none] (310) at (5.5, -9) {};
		\node [style=none] (311) at (5.5, -8.5) {};
		\node [style=none] (312) at (6, -8.5) {};
		\node [style=none] (313) at (6.5, -8.5) {};
		\node [style=none] (314) at (6.5, -9) {};
		\node [style=none] (315) at (5.5, -9.5) {};
		\node [style=none] (316) at (6, -9.5) {};
		\node [style=none] (317) at (6.5, -9.5) {};
		\node [style=empty] (318) at (8, -11) {$X$};
		\node [style=none] (319) at (7.5, -11) {};
		\node [style=none] (320) at (7.5, -10.5) {};
		\node [style=none] (321) at (8, -10.5) {};
		\node [style=none] (322) at (8.5, -10.5) {};
		\node [style=none] (323) at (8.5, -11) {};
		\node [style=none] (324) at (7.5, -11.5) {};
		\node [style=none] (325) at (8, -11.5) {};
		\node [style=none] (326) at (8.5, -11.5) {};
		\node [style=black2] (327) at (0, -9) {};
		\node [style=black2] (328) at (0, -11) {};
		\node [style=none] (329) at (9, -7) {};
		\node [style=none] (330) at (9, -11) {};
		\node [style=none] (331) at (20, -7) {};
		\node [style=empty] (332) at (12, -11) {$e_1$};
		\node [style=none] (333) at (17, -11) {sink};
		\node [style=none] (334) at (20, -11) {};
		\node [style=none] (335) at (6, -3) {};
		\node [style=none] (336) at (9, -3) {};
		\node [style=none] (337) at (20, -3) {};
		\node [style=none] (338) at (20, 8) {};
		\node [style=none] (339) at (9, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (122.center) to (125);
		\draw (134.center) to (135.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (131.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw [bend left=45, looseness=1.25] (136.center) to (137.center);
		\draw (131.center) to (138.center);
		\draw (138.center) to (132.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (146.center);
		\draw (143.center) to (128.center);
		\draw (125) to (141.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (149.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (155.center);
		\draw (127.center) to (148.center);
		\draw [double] (138.center) to (150.center);
		\draw [decorate,decoration={snake,amplitude=.4mm,pre length = 0.5mm, segment length=2mm,post length=0.5mm}] (156) -- (157);
		\draw (156) to (139.center);
		\draw (157) to (127.center);
		\draw (159.center) to (161.center);
		\draw (163.center) to (162.center);
		\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (161.center) -- (162.center);
		\draw (125) to (202);
		\draw (220.center) to (221.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (217.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw [bend left=45, looseness=1.25] (222.center) to (223.center);
		\draw (217.center) to (224.center);
		\draw (224.center) to (218.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (232.center);
		\draw (229.center) to (214.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (239.center);
		\draw (239.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (235.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (241.center);
		\draw (213.center) to (234.center);
		\draw [double] (224.center) to (236.center);
		\draw [decorate,decoration={snake,amplitude=.4mm,pre length = 0.5mm, segment length=2mm,post length=0.5mm}] (242) to (243);
		\draw (242) to (225.center);
		\draw (243) to (213.center);
		\draw (202) to (227.center);
		\draw (152.center) to (244.center);
		\draw (238.center) to (245.center);
		\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (166.center) -- (248.center);
		\draw (161.center) -- (166.center);
		\draw (163.center) to (246.center);
		\draw (248.center) to (249.center);
		\draw (250.center) to (253);
		\draw (262.center) to (263.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (259.center);
		\draw (257.center) to (258.center);
		\draw (258.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw [bend left=45, looseness=1.25] (264.center) to (265.center);
		\draw (259.center) to (266.center);
		\draw (266.center) to (260.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (270.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (274.center);
		\draw (271.center) to (256.center);
		\draw (253) to (269.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (281.center);
		\draw (281.center) to (282.center);
		\draw (282.center) to (283.center);
		\draw (277.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw (279.center) to (280.center);
		\draw (280.center) to (283.center);
		\draw (255.center) to (276.center);
		\draw [double] (266.center) to (278.center);
		\draw [decorate,decoration={snake,amplitude=.4mm,pre length = 0.5mm, segment length=2mm,post length=0.5mm}](284) -- (285);
		\draw (284) to (267.center);
		\draw (285) to (255.center);
		\draw (287.center) to (289.center);
		\draw (291.center) to (290.center);
		\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (289.center) -- (290.center);
		\draw (305.center) to (306.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (302.center);
		\draw (300.center) to (301.center);
		\draw (301.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw [bend left=45, looseness=1.25] (307.center) to (308.center);
		\draw (302.center) to (309.center);
		\draw (309.center) to (303.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (315.center);
		\draw (315.center) to (316.center);
		\draw (316.center) to (317.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (314.center);
		\draw (314.center) to (317.center);
		\draw (314.center) to (299.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (324.center);
		\draw (324.center) to (325.center);
		\draw (325.center) to (326.center);
		\draw (320.center) to (321.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (323.center);
		\draw (323.center) to (326.center);
		\draw (298.center) to (319.center);
		\draw [double] (309.center) to (321.center);
		\draw[decorate,decoration={snake,amplitude=.4mm,pre length = 0.5mm, segment length=2mm,post length=0.5mm}] (327) -- (328);
		\draw (327) to (310.center);
		\draw (328) to (298.center);
		\draw (294) to (312.center);
		\draw (323.center) to (330.center);
		\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (293.center) -- (333.center);
		\draw (333.center) to (334.center);
		\draw (280.center) to (294);
		\draw (294) to (329.center);
		\draw (253) to (335.center);
		\draw (335.center) to (336.center);
		\draw (291.center) to (293.center);
		\draw (293.center) to (331.center);
		\draw (289.center) to (337.center);
		\draw (166.center) to (338.center);
		\draw (202.center) to (339.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/k_fold_start_1.tex <==
\usetikzlibrary{decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (96.000000, 142.500000);
% Drawing wires
% Line 10: x0 W q
\draw[color=black] (0.000000,135.000000) -- (96.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$q$};
% Line 11: y0 W e' color=white
\draw[color=white] (0.000000,120.000000) -- (9.000000,120.000000);
\draw[color=black] (9.000000,120.000000) -- (48.000000,120.000000);
\draw[color=black] (48.000000,119.500000) -- (87.000000,119.500000);
\draw[color=black] (48.000000,120.500000) -- (87.000000,120.500000);
% \draw[color=black] (0.000000,120.000000) node[left] {$e'$};
% Line 12: b0 W color=white
\draw[color=white] (0.000000,105.000000) -- (96.000000,105.000000);
% Line 13: z0 W e color=white
\draw[color=white] (0.000000,95.00000) -- (9.000000,95.00000);
\draw[color=black] (9.000000,95.00000) -- (101.00000,95.00000);
\draw[color=black] (0.000000,95.00000) node[left] {$e_{0}$};
% Ellipsis to indicate k repetitions
\draw (28.000000, 75.00000) node {$\vdots$};
% \draw (48.000000, 52.500000) node {$k$};
% Line 19: y2 W e' color=white
\draw[color=white] (0.000000,30.000000) -- (9.000000,30.000000+15);
\draw[color=black] (9.000000,30.000000++15) -- (48.000000,30.000000+15);
\draw[color=black] (48.000000,29.500000+15) -- (87.000000,29.500000+15);
\draw[color=black] (48.000000,30.500000+15) -- (87.000000,30.500000+15);
% \draw[color=white] (0.000000,30.000000) node[left] {$e'$};
% Line 20: b2 W color=white
\draw[color=white] (0.000000,15.000000) -- (96.000000,15.000000);
% Line 21: z2 W e color=white
\draw[color=white] (0.000000,0.000000+15) -- (9.000000,0.000000+15);
\draw[color=black] (9.000000,0.000000+15) -- (101.000000,0.000000+15);
\draw[color=black] (0.000000,0.000000+15) node[left] {$e_{k-1}$};
% Done with wires; drawing gates
% Line 24: y0 epr z0 y0:color=black z0:color=black
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (9.000000,120.000000) -- (9.000000,95.000000);
\filldraw (9.000000, 120.000000) circle(1.500000pt);
\filldraw (9.000000, 95.000000) circle(1.500000pt);
% Line 26: y2 epr z2 y2:color=black z2:color=black
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (9.000000,30.000000+15) -- (9.000000,0.000000+15);
\filldraw (9.000000, 30.000000+15) circle(1.500000pt);
\filldraw (9.000000, 0.000000+15) circle(1.500000pt);
% Line 28: +y0 x0
\draw (27.000000,135.000000) -- (27.000000,120.000000);
\begin{scope}
\draw[fill=white] (27.000000, 120.000000) circle(3.000000pt);
\clip (27.000000, 120.000000) circle(3.000000pt);
\draw (24.000000, 120.000000) -- (30.000000, 120.000000);
\draw (27.000000, 117.000000) -- (27.000000, 123.000000);
\end{scope}
\filldraw (27.000000, 135.000000) circle(1.500000pt);
% Line 30: +y2 z1
\draw (27.000000,45.000000+15) -- (27.000000,30.000000+15);
\begin{scope}
\draw[fill=white] (27.000000, 30.000000+15) circle(3.000000pt);
\clip (27.000000, 30.000000+15) circle(3.000000pt);
\draw (24.000000, 30.000000+15) -- (30.000000, 30.000000+15);
\draw (27.000000, 27.000000+15) -- (27.000000, 33.000000+15);
\end{scope}
% Line 32: y0 M
\draw[fill=white] (42.000000, 114.000000) rectangle (54.000000, 126.000000);
\draw[very thin] (48.000000, 120.600000) arc (90:150:6.000000pt);
\draw[very thin] (48.000000, 120.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (48.000000, 114.600000) -- +(80:10.392305pt);
% Line 34: y2 M
\draw[fill=white] (42.000000, 24.000000+15) rectangle (54.000000, 36.000000+15);
\draw[very thin] (48.000000, 30.600000+15) arc (90:150:6.000000pt);
\draw[very thin] (48.000000, 30.600000+15) arc (90:30:6.000000pt);
\draw[->,>=stealth] (48.000000, 24.600000+15) -- +(80:10.392305pt);
% Line 39: y0 +y1 +y2 (segmented)
\draw (68.500000,120.000000) -- (68.500000,85.000000);
\draw (69.500000,120.000000) -- (69.500000,85.000000);
\filldraw (69.000000, 120.000000) circle(1.500000pt);
% Ellipsis in the middle
\draw (69.000000, 75.000000) node {$\vdots$};
% Continue from bottom
\draw (68.500000,45.000000+15) -- (68.500000,30.000000+15);
\draw (69.500000,45.000000+15) -- (69.500000,30.000000+15);
\begin{scope}
\draw[fill=white] (69.000000, 30.000000+15) circle(3.000000pt);
\clip (69.000000, 30.000000+15) circle(3.000000pt);
\draw (66.000000, 30.000000+15) -- (72.000000, 30.000000+15);
\draw (69.000000, 27.000000+15) -- (69.000000, 33.000000+15);
\end{scope}
% Line 41: +z0 y0:owire
\draw (86.500000,120.000000) -- (86.500000,95.000000);
\draw (87.500000,120.000000) -- (87.500000,95.000000);
\begin{scope}
\draw[fill=white] (87.000000, 95.000000) circle(3.000000pt);
\clip (87.000000, 95.000000) circle(3.000000pt);
\draw (84.000000, 95.000000) -- (95.000000, 95.000000);
\draw (87.000000, 87.000000) -- (87.000000, 98.000000);
\end{scope}
\filldraw (87.000000, 120.000000) circle(1.500000pt);
% Line 43: +z2 y2:owire
\draw (86.500000,30.000000+15) -- (86.500000,0.000000+15);
\draw (87.500000,30.000000+15) -- (87.500000,0.000000+15);
\begin{scope}
\draw[fill=white] (87.000000, 0.000000+15) circle(3.000000pt);
\clip (87.000000, 0.000000+15) circle(3.000000pt);
\draw (84.000000, 0.000000+15) -- (90.000000, 0.000000+15);
\draw (87.000000, -3.000000) -- (87.000000, 3.000000+15);
\end{scope}
\filldraw (87.000000, 30.00000+15) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments

\node at (130,75) {\large $=$};

\draw (150,135) -- (170,135);

\draw (150,95) -- (170,95);

\draw (160.000000, 75.000000) node {$\vdots$};

\draw (150.000000, 15.000000) -- (170.000000, 15.000000);


\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (160,135) -- (160,95);

\draw[-,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (160,95) -- (160,85);

\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (160,60) -- (160,15);

\end{tikzpicture}


==> Figures/large_forest_BFS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black1] (0) at (4.75, 8) {};
		\node [style=red1] (1) at (5.75, 4.75) {};
		\node [style=black1] (2) at (8, 8.25) {};
		\node [style=black1] (3) at (8, 4.5) {};
		\node [style=black1] (4) at (3, 2.5) {};
		\node [style=white1] (5) at (3, 5.75) {};
		\node [style=white1] (6) at (8, 1.75) {};
		\node [style=red1] (7) at (10.25, 3.25) {};
		\node [style=white1] (8) at (5, 1.5) {};
		\node [style=blue1] (9) at (10, 6.75) {};
		\node [style=blue1] (10) at (6.25, 10.25) {};
		\node [style=white1] (11) at (4, 10.25) {};
		\node [style=white1] (12) at (0, 7) {};
		\node [style=red1] (13) at (2.25, 9.25) {};
		\node [style=blue1] (14) at (0.75, 3.75) {};
		\node [style=black1] (15) at (10, 9.25) {};
		\node [style=black1] (16) at (-8.25, 8) {};
		\node [style=red1] (17) at (-7.25, 4.75) {};
		\node [style=black1] (18) at (-5, 8.25) {};
		\node [style=black1] (19) at (-5, 4.5) {};
		\node [style=black1] (20) at (-10, 2.5) {};
		\node [style=black1] (21) at (-10, 5.75) {};
		\node [style=black1] (22) at (-5, 1.75) {};
		\node [style=red1] (23) at (-2.75, 3.25) {};
		\node [style=black1] (24) at (-8, 1.5) {};
		\node [style=blue1] (25) at (-3, 6.75) {};
		\node [style=blue1] (26) at (-6.75, 10.25) {};
		\node [style=black1] (27) at (-9, 10.25) {};
		\node [style=black1] (28) at (-13, 7) {};
		\node [style=red1] (29) at (-10.75, 9.25) {};
		\node [style=blue1] (30) at (-12.25, 3.75) {};
		\node [style=black1] (31) at (-3, 9.25) {};
		\node [style=black1] (32) at (17.75, 8) {};
		\node [style=red1] (33) at (18.75, 4.75) {};
		\node [style=black1] (34) at (21, 8.25) {};
		\node [style=black1] (35) at (21, 4.5) {};
		\node [style=black1] (36) at (16, 2.5) {};
		\node [style=white1] (37) at (16, 5.75) {};
		\node [style=white1] (38) at (21, 1.75) {};
		\node [style=red1] (39) at (23.25, 3.25) {};
		\node [style=blue1] (40) at (18, 1.5) {};
		\node [style=blue1] (41) at (23, 6.75) {};
		\node [style=blue1] (42) at (19.25, 10.25) {};
		\node [style=white1] (43) at (17, 10.25) {};
		\node [style=white1] (44) at (13, 7) {};
		\node [style=red1] (45) at (15.25, 9.25) {};
		\node [style=blue1] (46) at (13.75, 3.75) {};
		\node [style=black1] (47) at (23, 9.25) {};
		\node [style=black1] (48) at (30.75, 8) {};
		\node [style=red1] (49) at (31.75, 4.75) {};
		\node [style=black1] (50) at (34, 8.25) {};
		\node [style=black1] (51) at (34, 4.5) {};
		\node [style=black1] (52) at (29, 2.5) {};
		\node [style=black1] (53) at (29, 5.75) {};
		\node [style=black1] (54) at (34, 1.75) {};
		\node [style=red1] (55) at (36.25, 3.25) {};
		\node [style=blue1] (56) at (31, 1.5) {};
		\node [style=blue1] (57) at (36, 6.75) {};
		\node [style=blue1] (58) at (32.25, 10.25) {};
		\node [style=white1] (59) at (30, 10.25) {};
		\node [style=white1] (60) at (26, 7) {};
		\node [style=red1] (61) at (28.25, 9.25) {};
		\node [style=blue1] (62) at (26.75, 3.75) {};
		\node [style=black1] (63) at (36, 9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color = blue] (11) to (13);
		\draw [color = blue] (13) to (12);
		\draw (12) to (5);
		\draw [color = blue] (13) to (5);
		\draw (12) to (14);
		\draw (14) to (5);
		\draw [color = blue] (11) to (0);
		\draw [color = red] (0) to (13);
		\draw (11) to (10);
		\draw (10) to (2);
		\draw (2) to (15);
		\draw (15) to (10);
		\draw [color = red] (0) to (1);
		\draw (5) to (4);
		\draw (4) to (8);
		\draw [color = red] (1) to (3);
		\draw [color = blue] (6) to (7);
		\draw [color = red] (7) to (3);
		\draw [color = blue] (3) to (6);
		\draw [color = blue] (6) to (1);
		\draw [color = blue] (8) to (1);
		\draw (9) to (2);
		\draw (15) to (9);
		\draw [color = blue] (9) to (3);
		\draw (27) to (29);
		\draw (29) to (28);
		\draw (28) to (21);
		\draw (29) to (21);
		\draw (28) to (30);
		\draw (30) to (21);
		\draw (27) to (16);
		\draw [color = red] (16) to (29);
		\draw (27) to (26);
		\draw (26) to (18);
		\draw (18) to (31);
		\draw (31) to (26);
		\draw [color = red] (16) to (17);
		\draw (21) to (20);
		\draw (20) to (24);
		\draw [color = red] (17) to (19);
		\draw (22) to (23);
		\draw [color = red] (23) to (19);
		\draw (19) to (22);
		\draw (22) to (17);
		\draw (24) to (17);
		\draw (25) to (18);
		\draw (31) to (25);
		\draw (25) to (19);
		\draw [color = blue] (43) to (45);
		\draw [color = blue] (45) to (44);
		\draw (44) to (37);
		\draw [color = blue] (45) to (37);
		\draw [color = blue] (44) to (46);
		\draw [color = blue] (46) to (37);
		\draw [color = blue] (43) to (32);
		\draw [color = red] (32) to (45);
		\draw [color = blue] (43) to (42);
		\draw (42) to (34);
		\draw (34) to (47);
		\draw (47) to (42);
		\draw [color = red] (32) to (33);
		\draw [color = blue] (37) to (36);
		\draw [color = blue] (36) to (40);
		\draw [color = red] (33) to (35);
		\draw [color = blue] (38) to (39);
		\draw [color = red] (39) to (35);
		\draw [color = blue] (35) to (38);
		\draw [color = blue] (38) to (33);
		\draw [color = blue] (40) to (33);
		\draw [color = blue] (41) to (34);
		\draw [color = blue] (47) to (41);
		\draw [color = blue] (41) to (35);
		\draw [color = blue] (59) to (61);
		\draw [color = blue] (61) to (60);
		\draw (60) to (53);
		\draw (61) to (53);
		\draw [color = blue] (60) to (62);
		\draw (62) to (53);
		\draw [color = blue] (59) to (48);
		\draw [color = red] (48) to (61);
		\draw [color = blue] (59) to (58);
		\draw (58) to (50);
		\draw (50) to (63);
		\draw (63) to (58);
		\draw [color = red] (48) to (49);
		\draw (53) to (52);
		\draw (52) to (56);
		\draw [color = red] (49) to (51);
		\draw (54) to (55);
		\draw [color = red] (55) to (51);
		\draw (51) to (54);
		\draw (54) to (49);
		\draw [color = blue] (56) to (49);
		\draw (57) to (50);
		\draw (63) to (57);
		\draw [color = blue] (57) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/linear_coarse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black1] (0) at (-16, 6) {};
		\node [style=black1] (1) at (-15, 6) {};
		\node [style=black1] (2) at (-14, 6) {};
		\node [style=black1] (3) at (-13, 6) {};
		\node [style=black1] (4) at (-12, 6) {};
		\node [style=black1] (5) at (-11, 6) {};
		\node [style=black1] (6) at (-10, 6) {};
		\node [style=black1] (7) at (-9, 6) {};
		\node [style=black1] (8) at (-8, 6) {};
		\node [style=black1] (9) at (-7, 6) {};
		\node [style=black1] (10) at (-6, 6) {};
		\node [style=black1] (11) at (-5, 6) {};
		\node [style=black1] (12) at (-4, 6) {};
		\node [style=black1] (13) at (-3, 6) {};
		\node [style=black1] (14) at (-2, 6) {};
		\node [style=black1] (15) at (-1, 6) {};
		\node [style=black1] (16) at (-15.5, 5) {};
		\node [style=black1] (17) at (-15.5, 5) {};
		\node [style=black1] (18) at (-13.5, 5) {};
		\node [style=black1] (19) at (-13.5, 5) {};
		\node [style=black1] (20) at (-11.5, 5) {};
		\node [style=black1] (21) at (-11.5, 5) {};
		\node [style=black1] (22) at (-9.5, 5) {};
		\node [style=black1] (23) at (-9.5, 5) {};
		\node [style=black1] (24) at (-7.5, 5) {};
		\node [style=black1] (25) at (-7.5, 5) {};
		\node [style=black1] (26) at (-5.5, 5) {};
		\node [style=black1] (27) at (-5.5, 5) {};
		\node [style=black1] (28) at (-3.5, 5) {};
		\node [style=black1] (29) at (-3.5, 5) {};
		\node [style=black1] (30) at (-1.5, 5) {};
		\node [style=black1] (31) at (-1.5, 5) {};
		\node [style=black1] (32) at (-14.5, 4) {};
		\node [style=black1] (33) at (-14.5, 4) {};
		\node [style=black1] (34) at (-14.5, 4) {};
		\node [style=black1] (35) at (-14.5, 4) {};
		\node [style=black1] (36) at (-10.5, 4) {};
		\node [style=black1] (37) at (-10.5, 4) {};
		\node [style=black1] (38) at (-10.5, 4) {};
		\node [style=black1] (39) at (-10.5, 4) {};
		\node [style=black1] (40) at (-6.5, 4) {};
		\node [style=black1] (41) at (-6.5, 4) {};
		\node [style=black1] (42) at (-6.5, 4) {};
		\node [style=black1] (43) at (-6.5, 4) {};
		\node [style=black1] (44) at (-2.5, 4) {};
		\node [style=black1] (45) at (-2.5, 4) {};
		\node [style=black1] (46) at (-2.5, 4) {};
		\node [style=black1] (47) at (-2.5, 4) {};
		\node [style=red1] (48) at (-12.5, 2) {};
		\node [style=red1] (49) at (-12.5, 2) {};
		\node [style=red1] (50) at (-12.5, 2) {};
		\node [style=red1] (51) at (-12.5, 2) {};
		\node [style=red1] (52) at (-12.5, 2) {};
		\node [style=red1] (53) at (-12.5, 2) {};
		\node [style=red1] (54) at (-12.5, 2) {};
		\node [style=red1] (55) at (-12.5, 2) {};
		\node [style=red1] (56) at (-4.5, 2) {};
		\node [style=red1] (57) at (-4.5, 2) {};
		\node [style=red1] (58) at (-4.5, 2) {};
		\node [style=red1] (59) at (-4.5, 2) {};
		\node [style=red1] (60) at (-4.5, 2) {};
		\node [style=red1] (61) at (-4.5, 2) {};
		\node [style=red1] (62) at (-4.5, 2) {};
		\node [style=red1] (63) at (-4.5, 2) {};
		\node [style=black1] (64) at (-10.5, 1) {};
		\node [style=black1] (65) at (-10.5, 1) {};
		\node [style=black1] (66) at (-10.5, 1) {};
		\node [style=black1] (67) at (-10.5, 1) {};
		\node [style=black1] (68) at (-10.5, 1) {};
		\node [style=black1] (69) at (-10.5, 1) {};
		\node [style=black1] (70) at (-10.5, 1) {};
		\node [style=black1] (71) at (-10.5, 1) {};
		\node [style=red1] (72) at (-6.5, 1) {};
		\node [style=red1] (73) at (-6.5, 1) {};
		\node [style=red1] (74) at (-6.5, 1) {};
		\node [style=red1] (75) at (-6.5, 1) {};
		\node [style=red1] (76) at (-6.5, 1) {};
		\node [style=red1] (77) at (-6.5, 1) {};
		\node [style=red1] (78) at (-6.5, 1) {};
		\node [style=red1] (79) at (-2.5, 1) {};
		\node [style=black1] (80) at (-9.5, 0) {};
		\node [style=black1] (81) at (-9.5, 0) {};
		\node [style=black1] (82) at (-9.5, 0) {};
		\node [style=black1] (83) at (-9.5, 0) {};
		\node [style=black1] (84) at (-9.5, 0) {};
		\node [style=black1] (85) at (-9.5, 0) {};
		\node [style=black1] (86) at (-9.5, 0) {};
		\node [style=black1] (87) at (-9.5, 0) {};
		\node [style=black1] (88) at (-9.5, 0) {};
		\node [style=black1] (89) at (-9.5, 0) {};
		\node [style=black1] (90) at (-9.5, 0) {};
		\node [style=black1] (91) at (-9.5, 0) {};
		\node [style=black1] (92) at (-9.5, 0) {};
		\node [style=black1] (93) at (-3.5, 0) {};
		\node [style=red1] (94) at (-7.5, 0) {};
		\node [style=red1] (95) at (-5.5, 0) {};
		\node [style=black1] (112) at (-9, -1) {};
		\node [style=black1] (113) at (-9, -1) {};
		\node [style=black1] (114) at (-9, -1) {};
		\node [style=black1] (115) at (-9, -1) {};
		\node [style=black1] (116) at (-9, -1) {};
		\node [style=black1] (117) at (-9, -1) {};
		\node [style=black1] (118) at (-9, -1) {};
		\node [style=black1] (119) at (-9, -1) {};
		\node [style=black1] (120) at (-9, -1) {};
		\node [style=black1] (121) at (-9, -1) {};
		\node [style=black1] (122) at (-9, -1) {};
		\node [style=black1] (123) at (-9, -1) {};
		\node [style=black1] (124) at (-9, -1) {};
		\node [style=red1] (125) at (-8, -1) {};
		\node [style=red1] (126) at (-7, -1) {};
		\node [style=black1] (127) at (-6, -1) {};
		\node [style=black1] (128) at (-12.5, 3) {};
		\node [style=black1] (129) at (-12.5, 3) {};
		\node [style=black1] (130) at (-12.5, 3) {};
		\node [style=black1] (131) at (-12.5, 3) {};
		\node [style=black1] (132) at (-12.5, 3) {};
		\node [style=black1] (133) at (-12.5, 3) {};
		\node [style=black1] (134) at (-12.5, 3) {};
		\node [style=black1] (135) at (-12.5, 3) {};
		\node [style=black1] (136) at (-4.5, 3) {};
		\node [style=black1] (137) at (-4.5, 3) {};
		\node [style=black1] (138) at (-4.5, 3) {};
		\node [style=black1] (139) at (-4.5, 3) {};
		\node [style=black1] (140) at (-4.5, 3) {};
		\node [style=black1] (141) at (-4.5, 3) {};
		\node [style=black1] (142) at (-4.5, 3) {};
		\node [style=black1] (143) at (-4.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (3) to (4);
		\draw (7) to (8);
		\draw (11) to (12);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (30) to (31);
		\draw (19) to (20);
		\draw (23) to (24);
		\draw (27) to (28);
		\draw (32) to (33);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (41) to (42);
		\draw (42) to (43);
		\draw (44) to (45);
		\draw (45) to (46);
		\draw (46) to (47);
		\draw (35) to (36);
		\draw (39) to (40);
		\draw (43) to (44);
		\draw (48) to (49);
		\draw (49) to (50);
		\draw (50) to (51);
		\draw (52) to (53);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (60) to (61);
		\draw (61) to (62);
		\draw (62) to (63);
		\draw (51) to (52);
		\draw (55) to (56);
		\draw (59) to (60);
		\draw (64) to (65);
		\draw (65) to (66);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw (69) to (70);
		\draw (70) to (71);
		\draw (72) to (73);
		\draw (73) to (74);
		\draw (74) to (75);
		\draw (76) to (77);
		\draw (77) to (78);
		\draw (78) to (79);
		\draw (67) to (68);
		\draw (71) to (72);
		\draw (75) to (76);
		\draw (80) to (81);
		\draw (81) to (82);
		\draw (82) to (83);
		\draw (84) to (85);
		\draw (85) to (86);
		\draw (86) to (87);
		\draw (88) to (89);
		\draw (89) to (90);
		\draw (90) to (91);
		\draw (92) to (93);
		\draw (93) to (94);
		\draw (94) to (95);
		\draw (83) to (84);
		\draw (87) to (88);
		\draw (91) to (92);
		\draw (112) to (113);
		\draw (113) to (114);
		\draw (114) to (115);
		\draw (116) to (117);
		\draw (117) to (118);
		\draw (118) to (119);
		\draw (120) to (121);
		\draw (121) to (122);
		\draw (122) to (123);
		\draw (124) to (125);
		\draw (125) to (126);
		\draw (126) to (127);
		\draw (115) to (116);
		\draw (119) to (120);
		\draw (123) to (124);
		\draw (128) to (129);
		\draw (129) to (130);
		\draw (130) to (131);
		\draw (132) to (133);
		\draw (133) to (134);
		\draw (134) to (135);
		\draw (136) to (137);
		\draw (137) to (138);
		\draw (138) to (139);
		\draw (140) to (141);
		\draw (141) to (142);
		\draw (142) to (143);
		\draw (131) to (132);
		\draw (135) to (136);
		\draw (139) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/recursive_problem_coarse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white1] (0) at (0, 0) {};
		\node [style=black1] (1) at (2, 0) {};
		\node [style=grey1] (2) at (4, 0) {};
		\node [style=black1] (3) at (6, 0) {};
		\node [style=black1] (4) at (8, 0) {};
		\node [style=white1] (5) at (0, 2) {};
		\node [style=black1] (6) at (2, 2) {};
		\node [style=black1] (7) at (4, 2) {};
		\node [style=black1] (8) at (6, 2) {};
		\node [style=black1] (9) at (8, 2) {};
		\node [style=white1] (10) at (0, 4) {};
		\node [style=black1] (11) at (2, 4) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=black1] (13) at (6, 4) {};
		\node [style=grey1] (14) at (8, 4) {};
		\node [style=white1] (15) at (0, 6) {};
		\node [style=black1] (16) at (2, 6) {};
		\node [style=black1] (17) at (4, 6) {};
		\node [style=black1] (18) at (6, 6) {};
		\node [style=grey1] (19) at (8, 6) {};
		\node [style=grey1] (20) at (10, 0) {};
		\node [style=black1] (21) at (12, 0) {};
		\node [style=black1] (22) at (14, 0) {};
		\node [style=white1] (23) at (16, 0) {};
		\node [style=black1] (25) at (10, 2) {};
		\node [style=none] (26) at (12, 2) {};
		\node [style=black1] (27) at (14, 2) {};
		\node [style=white1] (28) at (16, 2) {};
		\node [style=grey1] (30) at (10, 4) {};
		\node [style=black1] (31) at (12, 4) {};
		\node [style=black1] (32) at (14, 4) {};
		\node [style=white1] (33) at (16, 4) {};
		\node [style=black1] (35) at (10, 6) {};
		\node [style=none] (36) at (12, 6) {};
		\node [style=black1] (37) at (14, 6) {};
		\node [style=white1] (38) at (16, 6) {};
		\node [style=none] (39) at (3, 5) {};
		\node [style=none] (40) at (7, 2.5) {};
		\node [style=none] (41) at (12.75, 3) {};
		\node [style=white1] (42) at (19, 0) {};
		\node [style=black1] (43) at (23, 0) {};
		\node [style=grey1] (44) at (23, 0) {};
		\node [style=black1] (45) at (27, 0) {};
		\node [style=black1] (46) at (27, 0) {};
		\node [style=white1] (47) at (19, 2) {};
		\node [style=black1] (48) at (23, 2) {};
		\node [style=black1] (49) at (23, 2) {};
		\node [style=black1] (50) at (27, 2) {};
		\node [style=black1] (51) at (27, 2) {};
		\node [style=white1] (52) at (19, 4) {};
		\node [style=black1] (53) at (23, 4) {};
		\node [style=none] (54) at (23, 4) {};
		\node [style=black1] (55) at (27, 4) {};
		\node [style=black1] (56) at (27, 4) {};
		\node [style=white1] (57) at (19, 6) {};
		\node [style=black1] (58) at (23, 6) {};
		\node [style=black1] (59) at (23, 6) {};
		\node [style=black1] (60) at (27, 6) {};
		\node [style=black1] (61) at (27, 6) {};
		\node [style=grey1] (62) at (31, 0) {};
		\node [style=black1] (63) at (31, 0) {};
		\node [style=black1] (64) at (35, 0) {};
		\node [style=black1] (65) at (35, 0) {};
		\node [style=black1] (66) at (31, 2) {};
		\node [style=none] (67) at (31, 2) {};
		\node [style=black1] (68) at (35, 2) {};
		\node [style=black1] (69) at (35, 2) {};
		\node [style=grey1] (70) at (31, 4) {};
		\node [style=black1] (71) at (31, 4) {};
		\node [style=black1] (72) at (35, 4) {};
		\node [style=black1] (73) at (35, 4) {};
		\node [style=black1] (74) at (31, 6) {};
		\node [style=none] (75) at (31, 6) {};
		\node [style=black1] (76) at (35, 6) {};
		\node [style=black1] (77) at (35, 6) {};
		\node [style=none] (78) at (22, 5) {};
		\node [style=none] (79) at (26, 3) {};
		\node [style=none] (80) at (31.75, 3) {};
		\node [style=white1] (81) at (0, -8) {};
		\node [style=black1] (82) at (8, -8) {};
		\node [style=grey1] (83) at (8, -8) {};
		\node [style=black1] (84) at (8, -8) {};
		\node [style=black1] (85) at (8, -8) {};
		\node [style=white1] (86) at (0, -6) {};
		\node [style=black1] (87) at (8, -6) {};
		\node [style=black1] (88) at (8, -6) {};
		\node [style=black1] (89) at (8, -6) {};
		\node [style=black1] (90) at (8, -6) {};
		\node [style=white1] (91) at (0, -4) {};
		\node [style=black1] (92) at (8, -4) {};
		\node [style=none] (93) at (8, -4) {};
		\node [style=black1] (94) at (8, -4) {};
		\node [style=black1] (95) at (8, -4) {};
		\node [style=white1] (96) at (0, -2) {};
		\node [style=black1] (97) at (8, -2) {};
		\node [style=black1] (98) at (8, -2) {};
		\node [style=black1] (99) at (8, -2) {};
		\node [style=black1] (100) at (8, -2) {};
		\node [style=grey1] (101) at (16, -8) {};
		\node [style=black1] (102) at (16, -8) {};
		\node [style=black1] (103) at (16, -8) {};
		\node [style=black1] (104) at (16, -8) {};
		\node [style=black1] (105) at (16, -6) {};
		\node [style=none] (106) at (16, -6) {};
		\node [style=black1] (107) at (16, -6) {};
		\node [style=black1] (108) at (16, -6) {};
		\node [style=grey1] (109) at (16, -4) {};
		\node [style=black1] (110) at (16, -4) {};
		\node [style=black1] (111) at (16, -4) {};
		\node [style=black1] (112) at (16, -4) {};
		\node [style=black1] (113) at (16, -2) {};
		\node [style=none] (114) at (16, -2) {};
		\node [style=black1] (115) at (16, -2) {};
		\node [style=black1] (116) at (16, -2) {};
		\node [style=none] (117) at (9.25, -3) {};
		\node [style=none] (118) at (7, -5) {};
		\node [style=none] (119) at (17.25, -5) {};
		\node [style=white1] (120) at (27, -8) {};
		\node [style=black1] (121) at (27, -8) {};
		\node [style=grey1] (122) at (27, -8) {};
		\node [style=black1] (123) at (27, -8) {};
		\node [style=black1] (124) at (27, -8) {};
		\node [style=white1] (125) at (27, -6) {};
		\node [style=black1] (126) at (27, -6) {};
		\node [style=black1] (127) at (27, -6) {};
		\node [style=black1] (128) at (27, -6) {};
		\node [style=black1] (129) at (27, -6) {};
		\node [style=white1] (130) at (27, -4) {};
		\node [style=black1] (131) at (27, -4) {};
		\node [style=none] (132) at (27, -4) {};
		\node [style=black1] (133) at (27, -4) {};
		\node [style=black1] (134) at (27, -4) {};
		\node [style=white1] (135) at (27, -2) {};
		\node [style=black1] (136) at (27, -2) {};
		\node [style=black1] (137) at (27, -2) {};
		\node [style=black1] (138) at (27, -2) {};
		\node [style=black1] (139) at (27, -2) {};
		\node [style=grey1] (140) at (27, -8) {};
		\node [style=black1] (141) at (27, -8) {};
		\node [style=black1] (142) at (27, -8) {};
		\node [style=black1] (143) at (27, -8) {};
		\node [style=black1] (144) at (27, -6) {};
		\node [style=none] (145) at (27, -6) {};
		\node [style=black1] (146) at (27, -6) {};
		\node [style=black1] (147) at (27, -6) {};
		\node [style=grey1] (148) at (27, -4) {};
		\node [style=black1] (149) at (27, -4) {};
		\node [style=black1] (150) at (27, -4) {};
		\node [style=black1] (151) at (27, -4) {};
		\node [style=black1] (152) at (27, -2) {};
		\node [style=none] (153) at (27, -2) {};
		\node [style=black1] (154) at (27, -2) {};
		\node [style=black1] (155) at (27, -2) {};
		\node [style=none] (156) at (28.75, -3) {};
		\node [style=none] (157) at (25.75, -4.75) {};
		\node [style=none] (158) at (28.75, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (11) to (12.center);
		\draw (12.center) to (13);
		\draw (13) to (14);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw (25) to (26.center);
		\draw (26.center) to (27);
		\draw (27) to (28);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (35) to (36.center);
		\draw (36.center) to (37);
		\draw (37) to (38);
		\draw (19) to (35);
		\draw (14) to (30);
		\draw (9) to (25);
		\draw (4) to (20);
		\draw [bend left=15] (16) to (39.center);
		\draw [bend left, looseness=0.75] (39.center) to (11);
		\draw [bend left=15] (39.center) to (7);
		\draw [bend left=15] (39.center) to (3);
		\draw [bend right=15] (39.center) to (17);
		\draw [bend right=15] (39.center) to (18);
		\draw [bend left=15] (6) to (1);
		\draw [bend right=15, looseness=0.75] (8) to (40.center);
		\draw [bend right=15] (40.center) to (13);
		\draw [bend left=15] (40.center) to (9);
		\draw [bend right=15] (40.center) to (4);
		\draw [bend left=15] (35) to (25);
		\draw [bend left=15] (31) to (41.center);
		\draw [bend right=15] (41.center) to (32);
		\draw [bend left=15] (41.center) to (27);
		\draw [bend left=15] (41.center) to (21);
		\draw [bend left=15] (37) to (22);
		\draw (42) to (43);
		\draw (44) to (45);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw (52) to (53);
		\draw (54.center) to (55);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (63) to (64);
		\draw (67.center) to (68);
		\draw (71) to (72);
		\draw (75.center) to (76);
		\draw (61) to (74);
		\draw (56) to (70);
		\draw (51) to (66);
		\draw (46) to (62);
		\draw [bend left=15] (58) to (78.center);
		\draw [bend left, looseness=0.75] (78.center) to (53);
		\draw [bend left=15] (78.center) to (49);
		\draw [bend left=15] (78.center) to (45);
		\draw [bend right=15] (78.center) to (59);
		\draw [bend right=15] (78.center) to (60);
		\draw [bend left=15] (48) to (43);
		\draw [bend right=15, looseness=0.75] (50) to (79.center);
		\draw [bend right=15] (79.center) to (55);
		\draw [bend left=45, looseness=1.25] (79.center) to (51);
		\draw [bend right=15] (79.center) to (46);
		\draw [bend left=15] (74) to (66);
		\draw [bend left=15] (71) to (80.center);
		\draw [bend right=15] (80.center) to (72);
		\draw [bend left=15] (80.center) to (68);
		\draw [bend left=15] (80.center) to (63);
		\draw [bend left=15] (76) to (64);
		\draw (81) to (82);

		\draw (86) to (87);

		\draw (91) to (92);

		\draw (96) to (97);

		\draw (100) to (113);
		\draw (95) to (109);
		\draw (90) to (105);
		\draw (85) to (101);
		\draw [bend left=15] (97) to (117.center);
		\draw [bend left, looseness=0.75] (117.center) to (92);
		\draw [bend left=15] (117.center) to (88);
		\draw [bend left=15] (117.center) to (84);
		\draw [bend right=15] (117.center) to (98);
		\draw [bend right=15] (117.center) to (99);
		\draw [bend left=15] (87) to (82);
		\draw [bend right=15, looseness=0.75] (89) to (118.center);
		\draw [bend left] (118.center) to (94);
		\draw [bend left=45, looseness=1.25] (118.center) to (90);
		\draw [bend right=15] (118.center) to (85);
		\draw [bend left=15] (113) to (105);
		\draw [bend left=15] (110) to (119.center);
		\draw [bend right=15] (119.center) to (111);
		\draw [bend left=15] (119.center) to (107);
		\draw [bend left=15] (119.center) to (102);
		\draw [bend left] (115) to (103);
		\draw [bend left=15] (136) to (156.center);
		\draw [bend left, looseness=0.75] (156.center) to (131);
		\draw [bend left=15] (156.center) to (127);
		\draw [bend left=15] (156.center) to (123);
		\draw [bend right=15] (156.center) to (137);
		\draw [bend right=15] (156.center) to (138);
		\draw [bend left=15] (126) to (121);
		\draw [bend right=15, looseness=0.75] (128) to (157.center);
		\draw [bend left] (157.center) to (133);
		\draw [bend left=45, looseness=1.25] (157.center) to (129);
		\draw [bend right=15] (157.center) to (124);
		\draw [bend left=15] (152) to (144);
		\draw [bend left=15] (149) to (158.center);
		\draw [bend right=15] (158.center) to (150);
		\draw [bend left=15] (158.center) to (146);
		\draw [bend left=15] (158.center) to (141);
		\draw [bend left] (154) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/start_end.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 7) {};
		\node [style=empty] (1) at (-0.5, 5) {$e'$};
		\node [style=empty] (2) at (-0.5, 3) {$e$};
		\node [style=black2] (4) at (2, 7) {};
		\node [style=empty] (5) at (2, 5) {$X$};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (3.5, 5) {};
		\node [style=none] (8) at (3.5, 5.5) {};
		\node [style=none] (9) at (4.5, 5.5) {};
		\node [style=none] (10) at (3.5, 4.5) {};
		\node [style=none] (11) at (4.5, 4.5) {};
		\node [style=none] (12) at (4.5, 5) {};
		\node [style=none] (13) at (3.75, 4.75) {};
		\node [style=none] (14) at (4.25, 5.25) {};
		\node [style=none] (15) at (3.75, 5) {};
		\node [style=none] (16) at (4.25, 5) {};
		\node [style=none] (17) at (4, 4.5) {};
		\node [style=none] (18) at (1.5, 5) {};
		\node [style=none] (19) at (1.5, 5.5) {};
		\node [style=none] (20) at (2, 5.5) {};
		\node [style=none] (21) at (2.5, 5.5) {};
		\node [style=none] (22) at (2.5, 5) {};
		\node [style=none] (23) at (1.5, 4.5) {};
		\node [style=none] (24) at (2, 4.5) {};
		\node [style=none] (25) at (2.5, 4.5) {};
		\node [style=empty] (26) at (4, 3) {$X$};
		\node [style=none] (27) at (3.5, 3) {};
		\node [style=none] (28) at (3.5, 3.5) {};
		\node [style=none] (29) at (4, 3.5) {};
		\node [style=none] (30) at (4.5, 3.5) {};
		\node [style=none] (31) at (4.5, 3) {};
		\node [style=none] (32) at (3.5, 2.5) {};
		\node [style=none] (33) at (4, 2.5) {};
		\node [style=none] (34) at (4.5, 2.5) {};
		\node [style=black2] (35) at (0, 5) {};
		\node [style=black2] (36) at (0, 3) {};
		\node [style=empty] (37) at (-0.5, 7) {$q$};
		\node [style=none] (38) at (7, 7) {};
		\node [style=empty] (40) at (6.5, 3) {$e$};
		\node [style=none] (41) at (9, 7) {source};
		\node [style=none] (43) at (9, 3) {sink};
		\node [style=none] (73) at (7, 3) {};
		\node [style=empty] (74) at (6.5, 7) {$q$};
		\node [style=none] (75) at (11, 7) {};
		\node [style=none] (76) at (11, 3) {};
		\node [style=empty] (78) at (-0.5, -4) {$e$};
		\node [style=empty] (79) at (-0.5, 0) {$q$};
		\node [style=empty] (81) at (2, -4) {$H$};
		\node [style=none] (82) at (2, 0) {};
		\node [style=none] (83) at (3.5, -4) {};
		\node [style=none] (84) at (3.5, -3.5) {};
		\node [style=none] (85) at (4.5, -3.5) {};
		\node [style=none] (86) at (3.5, -4.5) {};
		\node [style=none] (87) at (4.5, -4.5) {};
		\node [style=none] (88) at (4.5, -4) {};
		\node [style=none] (89) at (3.75, -4.25) {};
		\node [style=none] (90) at (4.25, -3.75) {};
		\node [style=none] (91) at (3.75, -4) {};
		\node [style=none] (92) at (4.25, -4) {};
		\node [style=none] (93) at (4, -4.5) {};
		\node [style=none] (94) at (1.5, -4) {};
		\node [style=none] (95) at (1.5, -3.5) {};
		\node [style=none] (96) at (2, -3.5) {};
		\node [style=none] (97) at (2.5, -3.5) {};
		\node [style=none] (98) at (2.5, -4) {};
		\node [style=none] (99) at (1.5, -4.5) {};
		\node [style=none] (100) at (2, -4.5) {};
		\node [style=none] (101) at (2.5, -4.5) {};
		\node [style=empty] (102) at (4, 0) {$Z$};
		\node [style=none] (103) at (3.5, 0) {};
		\node [style=none] (104) at (3.5, 0.5) {};
		\node [style=none] (105) at (4, 0.5) {};
		\node [style=none] (106) at (4.5, 0.5) {};
		\node [style=none] (107) at (4.5, 0) {};
		\node [style=none] (108) at (3.5, -0.5) {};
		\node [style=none] (109) at (4, -0.5) {};
		\node [style=none] (110) at (4.5, -0.5) {};
		\node [style=empty] (111) at (0, -4) {};
		\node [style=empty] (112) at (0, 0) {};
		\node [style=none] (113) at (4, -3.5) {};
		\node [style=none] (114) at (4, 7) {};
		\node [style=none] (115) at (7, 0) {};
		\node [style=empty] (116) at (6.5, -4) {$e$};
		\node [style=none] (117) at (9, 0) {sink};
		\node [style=none] (118) at (9, -4) {source};
		\node [style=none] (119) at (7, -4) {};
		\node [style=empty] (120) at (6.5, 0) {$q$};
		\node [style=none] (121) at (11, 0) {};
		\node [style=none] (122) at (11, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (13.center) to (14.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [bend left=45, looseness=1.25] (15.center) to (16.center);
		\draw (10.center) to (17.center);
		\draw (17.center) to (11.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (7.center);
		\draw (4) to (20.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (6.center) to (27.center);
		\draw [double] (17.center) to (29.center);
		\draw [decorate,decoration={snake,amplitude=.4mm,pre length = 0.5mm, segment length=2mm,post length=0.5mm}] (35) -- (36);
		\draw (35) to (18.center);
		\draw (36) to (6.center);
		\draw (38.center) to (41.center);
		\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (41.center) -- (43.center);
		\draw (41.center) to (75.center);
		\draw (43.center) to (76.center);
		\draw (89.center) to (90.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (85.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw [bend left=45, looseness=1.25] (91.center) to (92.center);
		\draw (86.center) to (93.center);
		\draw (93.center) to (87.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (101.center);
		\draw (98.center) to (83.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (110.center);
		\draw (82.center) to (103.center);
		\draw (111) to (94.center);
		\draw (112) to (82.center);
		\draw (84.center) to (113.center);
		\draw (113.center) to (85.center);
		\draw [double] (113.center) to (109.center);
		\draw (4) to (114.center);
		\draw (115.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (118.center) -- (117.center);
		\draw (117.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/starting.tex <==
\usetikzlibrary{decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (216.000000, 82.500000);
% Drawing wires
% Line 9: 0 W q_0
\draw[color=black] (20.000000,60.000000) -- (110.000000,60.000000);
%\draw[color=black] (0.000000,60.000000) -- (216.000000,60.000000);
%\draw[color=black] (0.000000,60.000000) node[left] {$q_1$};
\draw[color=black] (20.000000,60.000000) node[left] {$q$};
% Line 10: 1 W q_1
% \draw[color=black] (0.000000,60.000000) -- (216.000000,60.000000);
% \draw[color=black] (0.000000,60.000000) node[left] {$q_1$};
% Line 11: 4 W e_0
\draw[color=black] (32.000000,45.000000) -- (72.000000,45.000000);
\draw[color=black] (72.000000,44.500000) -- (96.000000,44.500000);
\draw[color=black] (72.000000,45.500000) -- (96.000000,45.500000);
% Line 12: 5 W e_1
\draw[color=black] (32.000000,20.000000) -- (110.000000,20.000000);
% \draw[color=black] (100.000000,19.500000) -- (124.000000,19.500000);
% \draw[color=black] (100.000000,20.500000) -- (124.000000,20.500000);
\draw[color=black] (20.000000,20.000000) node[left] {$e_0$};
% Line 13: 2 W q_2
% \draw[color=black] (0.000000,5.000000) -- (216.000000,5.000000);
% \draw[color=black] (0.000000,5.000000) node[left] {$q_2$};
% % Line 14: 3 W q_3
% \draw[color=black] (0.000000,-10.000000) -- (216.000000,-10.000000);
% \draw[color=black] (0.000000,-10.000000) node[left] {$q_3$};
% Done with wires; drawing gates
% Line 16: 0 G $H$
% \begin{scope}
% \draw[fill=white] (12.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
% \clip (12.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
% \draw (12.000000, 75.000000) node {$H$};
% \end{scope}
% Line 21: 4 epr 5
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0.5mm}] (32.000000,45.000000) -- (32.000000,20.000000);
\filldraw (32.000000, 45.000000) circle(1.500000pt);
\filldraw (32.000000, 20.000000) circle(1.500000pt);
% Line 18: 0 +1
% \draw (33.000000,75.000000) -- (33.000000,60.000000);
% \filldraw (33.000000, 75.000000) circle(1.500000pt);
% \begin{scope}
% \draw[fill=white] (33.000000, 60.000000) circle(3.000000pt);
% \clip (33.000000, 60.000000) circle(3.000000pt);
% \draw (30.000000, 60.000000) -- (36.000000, 60.000000);
% \draw (33.000000, 57.000000) -- (33.000000, 63.000000);
% \end{scope}
% Line 22: 0 +4
\draw (51.000000,60.000000) -- (51.000000,45.000000);
\filldraw (51.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 45.000000) circle(3.000000pt);
\clip (51.000000, 45.000000) circle(3.000000pt);
\draw (48.000000, 45.000000) -- (54.000000, 45.000000);
\draw (51.000000, 42.000000) -- (51.000000, 48.000000);
\end{scope}
% % Line 23: 4 M
\draw[fill=white] (66.000000, 39.000000) rectangle (78.000000, 51.000000);
\draw[very thin] (72.000000, 45.600000) arc (90:150:6.000000pt);
\draw[very thin] (72.000000, 45.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (72.000000, 39.600000) -- +(80:10.392305pt);
% Line 24: 5 X 4:owire
\draw (95.500000,45.000000) -- (95.500000,20.000000);
\draw (96.500000,45.000000) -- (96.500000,20.000000);
\begin{scope}
\draw[fill=white] (96.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (96.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (96.000000, 20.000000) node {$X$};
\end{scope}
\filldraw (96.000000, 45.000000) circle(1.500000pt);
% % X gate on q_2

% % Line 28: 5 +2
% \draw (117.000000,20.000000) -- (117.000000,5.000000);
% \filldraw (117.000000, 20.000000) circle(1.500000pt);
% \begin{scope}
% \draw[fill=white] (117.000000, 5.000000) circle(3.000000pt);
% \clip (117.000000, 5.000000) circle(3.000000pt);
% \draw (114.000000, 5.000000) -- (120.000000, 5.000000);
% \draw (117.000000, 2.000000) -- (117.000000, 8.000000);
% \end{scope}
% Line 29: 5 +3
% \draw (135.000000,20.000000) -- (135.000000,-10.000000);
% \filldraw (135.000000, 20.000000) circle(1.500000pt);
% \begin{scope}
% \draw[fill=white] (135.000000, -10.000000) circle(3.000000pt);
% \clip (135.000000, -10.000000) circle(3.000000pt);
% \draw (132.000000, -10.000000) -- (138.000000, -10.000000);
% \draw (135.000000, -13.000000) -- (135.000000, -7.000000);
% \end{scope}
% % Line 31: 5 H
% \begin{scope}
% \draw[fill=white] (156.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
% \clip (156.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
% \draw (156.000000, 20.000000) node {$H$};
% \end{scope}
% % Line 32: 5 M
% \draw[fill=white] (174.000000, 14.000000) rectangle (186.000000, 26.000000);
% \draw[very thin] (180.000000, 20.600000) arc (90:150:6.000000pt);
% \draw[very thin] (180.000000, 20.600000) arc (90:30:6.000000pt);
% \draw[->,>=stealth] (180.000000, 14.600000) -- +(80:10.392305pt);
% % Line 33: 1 Z 5:owire
% \draw (203.500000,60.000000) -- (203.500000,20.000000);
% \draw (204.500000,60.000000) -- (204.500000,20.000000);
% \begin{scope}
% \draw[fill=white] (204.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
% \clip (204.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
% \draw (204.000000, 60.000000) node {$Z$};
% \end{scope}
% \filldraw (204.000000, 20.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
% QPU labels at the start
% \node at (-15, 52.5) {$Q_0$};
% \node at (-15, 20) {$Q_1$};
% % Curly brackets for Q_0 and Q_1
% \draw[decorate,decoration={brace,amplitude=3pt}] (0,45) -- (0,60);
% \draw[decorate,decoration={brace,amplitude=3pt}] (0,15) -- (0,25);
% Dashed buffer line between e_0 and e_1
% \draw[dashed] (10.000000,32.500000) -- (120.000000,32.500000);
% Equals sign for circuit equivalence
\node at (130,35.5) {\large $=$};
% New wires after equals sign
\draw[color=black] (150.000000,60.000000) -- (200.000000,60.000000);
\draw[color=black] (175.000000,20.000000) -- (200.000000,20.000000);
\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (175,60) -- (175,20);
\end{tikzpicture}


==> Figures/starting_process.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\usetikzlibrary{decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (147.000000, 37.500000);
% Drawing wires
% Line 10: x W q
\draw[color=black] (0.000000,30.000000) -- (147.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q$};
% Line 11: y W e' color=white
\draw[color=white] (0.000000,15.000000) -- (9.000000,15.000000);
\draw[color=black] (9.000000,15.000000) -- (48.000000,15.000000);
\draw[color=black] (48.000000,14.500000) -- (72.000000,14.500000);
\draw[color=black] (48.000000,15.500000) -- (72.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$e_{0}'$};
% Line 12: z W e color=white
\draw[color=white] (0.000000,0.000000) -- (9.000000,0.000000);
\draw[color=black] (9.000000,0.000000) -- (93.000000,0.000000);
\draw[color=white] (93.000000,0.000000) -- (138.000000,0.000000);
\draw[color=black] (138.000000,0.000000) -- (147.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$e_{0}$};
% Done with wires; drawing gates
% Line 14: y epr z y:color=black z:color=black
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (9.000000,15.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\filldraw (9.000000, 0.000000) circle(1.500000pt);

% Line 15: +y x
\draw (27.000000,30.000000) -- (27.000000,15.000000);
\begin{scope}
\draw[fill=white] (27.000000, 15.000000) circle(3.000000pt);
\clip (27.000000, 15.000000) circle(3.000000pt);
\draw (24.000000, 15.000000) -- (30.000000, 15.000000);
\draw (27.000000, 12.000000) -- (27.000000, 18.000000);
\end{scope}
\filldraw (27.000000, 30.000000) circle(1.500000pt);
% Line 16: y M
\draw[fill=white] (42.000000, 9.000000) rectangle (54.000000, 21.000000);
\draw[very thin] (48.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (48.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (48.000000, 9.600000) -- +(80:10.392305pt);
% Line 17: z X y:owire
\draw (71.500000,15.000000) -- (71.500000,0.000000);
\draw (72.500000,15.000000) -- (72.500000,0.000000);
\begin{scope}
\draw[fill=white] (72.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (72.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (72.000000, -0.000000) node {$X$};
\end{scope}
\filldraw (72.000000, 15.000000) circle(1.500000pt);
% Line 18: z:color=white z:size=0
\filldraw (93.000000, 0.000000) circle(0.000000pt);
% Line 20: =
\draw[fill=white,color=white] (108.000000, -6.000000) rectangle (123.000000, 36.000000);
\draw (115.500000, 15.000000) node {$=$};
% Line 22: x z starting
\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (138.000000,30.000000) -- (138.000000,0.000000);
\begin{scope}
\draw[fill=white] (138.000000, 0.000000) +(0.000000:0.000000pt) -- +(120.000000:0.000000pt) -- +(240.000000:0.000000pt) -- cycle;
\clip (138.000000, 0.000000) +(0.000000:0.000000pt) -- +(120.000000:0.000000pt) -- +(240.000000:0.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=white] (138.000000, 30.000000) +(0.000000:0.000000pt) -- +(120.000000:0.000000pt) -- +(240.000000:0.000000pt) -- cycle;
\clip (138.000000, 30.000000) +(0.000000:0.000000pt) -- +(120.000000:0.000000pt) -- +(240.000000:0.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=white] (138.000000, 0.000000) +(0.000000:0.000000pt) -- +(120.000000:0.000000pt) -- +(240.000000:0.000000pt) -- cycle;
\clip (138.000000, 0.000000) +(0.000000:0.000000pt) -- +(120.000000:0.000000pt) -- +(240.000000:0.000000pt) -- cycle;
\end{scope}
% Done with gates; drawing ending labels
%   Deferring wire label at (147.000000,30.000000)
\filldraw[color=white,fill=white] (147.000000,-3.750000) rectangle (151.000000,33.750000);
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> PGF/CP/Grid/Grid_CP_2-12.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=8cm,
    % width = 0.3\textwidth,
    view={-45}{40},           % Adjust to change your 3D perspective
    xlabel={Fraction},
    ylabel={Number of qubits (Number of QPUs)},
    zlabel={Entanglement cost},
    grid=major,
    domain=0:1,
    colormap/viridis,
    xtick= {0.1,0.3,0.5,0.7,0.9},
    ytick={32,48,64,80,96},
    ztick={0,1000,2000},
    yticklabels = {32 (4),48 (6),64 (8),80 (10),96 (12)},
    x dir=reverse,
  % y dir=reverse,
  % z dir=reverse,
]
  % The file "all_fractions.dat" should contain columns:
  % fraction  num_qubits  r_mean  r_min  r_max
  \addplot3 [
    surf,
    opacity=0.3,
    shader=flat,
    color= blue,
    mesh/cols=9,
    mesh/ordering=colwise,  % Tells pgfplots how to “connect” the data
  ] 
  table[
    x=fraction,
    y=num_qubits,
    z=r_cost_mean,
    col sep=space,
    header=has colnames,
  ]{PGF/CP/Grid/Grid_CP_2-12.dat};

  \addlegendentry{Temporal Partitioning FM}


  \addplot3 [
    surf,
    opacity=0.3,
    color=yellow,
    % shader=flat,
    mesh/cols=9,
    mesh/ordering=colwise,  % Tells pgfplots how to “connect” the data
    colormap/hot,
  ] 
  table[
    x=fraction,
    y=num_qubits,
    z=PE_cost_mean,
    col sep=space,
    header=has colnames
  ]{PGF/CP/Grid/Grid_CP_2-12_tket.dat};

  \addlegendentry{Pytket PartitionEmbed}


\end{axis}
\end{tikzpicture}

==> PGF/CP/Linear/Linear_CP_2-12.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=8cm,
    % width = 0.2\textwidth,
    view={-45}{40},           % Adjust to change your 3D perspective
    xlabel={Fraction},
    ylabel={Number of qubits (Number of QPUs)},
    zlabel={Entanglement cost},
    grid=major,
    domain=0:1,
    colormap/viridis,
    xtick= {0.1,0.3,0.5,0.7,0.9},
    ytick={32,48,64,80,96},
    ztick={0,1000,2000,3000},
    yticklabels = {32 (4),48 (6),64 (8),80 (10),96 (12)},
    x dir=reverse,
  % y dir=reverse,
  % z dir=reverse,
]
  % The file "all_fractions.dat" should contain columns:
  % fraction  num_qubits  r_mean  r_min  r_max
  \addplot3 [
    surf,
    opacity=0.3,
    shader=flat,
    color= blue,
    mesh/cols=9,
    mesh/ordering=colwise,  % Tells pgfplots how to “connect” the data
  ] 
  table[
    x=fraction,
    y=num_qubits,
    z=r_cost_mean,
    col sep=space,
    header=has colnames,
  ]{PGF/CP/Linear/Linear_CP_2-12.dat};

  \addlegendentry{Temporal Partitioning FM}


  \addplot3 [
    surf,
    opacity=0.3,
    color=yellow,
    % shader=flat,
    mesh/cols=9,
    mesh/ordering=colwise,  % Tells pgfplots how to “connect” the data
    colormap/hot,
  ] 
  table[
    x=fraction,
    y=num_qubits,
    z=PE_cost_mean,
    col sep=space,
    header=has colnames
  ]{PGF/CP/Linear/Linear_CP_2-12_tket.dat};

  \addlegendentry{Pytket PartitionEmbed}


\end{axis}
\end{tikzpicture}

==> PGF/CP/NetCoarse/new_results/figure_128_grid.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=15500,      % Adjust ymax based on your data range
        % xlabel={Number of QPUs},
        ylabel={Entanglement cost},
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        % Legend removed - using shared legend
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_128_grid.dat}\dataGridChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_128_grid.dat}\dataGridDirect

    % Direct method using direct data file - leftmost
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridDirect};
    % \addlegendentry{Direct (NG)}

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=4}

        \addplot+ [
        color=teal,
        fill opacity=0.0,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=8}
    
    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_128_grid_nolabel.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        xticklabels={,,,,},      % No x-axis labels
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=50000,      % Adjust ymax based on your data range
        ylabel={},               % No y-axis label
        yticklabels={},          % No y-axis tick labels
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_128_grid.dat}\dataGridChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_128_grid.dat}\dataGridDirect

    % Direct method using direct data file - leftmost
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridDirect};

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};

    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};
    
    \end{axis}

\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_128_grid_time.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=128,         % Adjust ymax based on time data range
        xlabel={Number of QPUs},
        ylabel={Time taken (s)},
        scaled y ticks=false,
        scaled y ticks = base 10:-2,  % Scale for larger values
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        % Legend removed - using shared legend
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_128_grid.dat}\dataGridChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_128_grid.dat}\dataGridDirect

    % Placeholder for Direct method - invisible
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridDirect};


    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=4}

        \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=8}
    
    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_128_grid_time_nolabel.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=150,         % Adjust ymax based on time data range
        xlabel={Number of QPUs}, % Keep x-axis label for bottom row
        ylabel={},               % No y-axis label
        yticklabels={},          % No y-axis tick labels
        scaled y ticks=false,
        scaled y ticks = base 10:-2,  % Scale for larger values
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_128_grid.dat}\dataGridChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_128_grid.dat}\dataGridDirect

    % Direct method using direct data file - leftmost
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridDirect};

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};

    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};
    
    \end{axis}

\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_128_linear.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=40000,      % Adjust ymax based on your data range
        % xlabel={Number of QPUs},
        ylabel={Entanglement cost},
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        % Legend positioned inside the axis
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            legend columns=1,
            font=\tiny,
            fill=white,
            fill opacity=0.8,
            draw=black,
            inner sep=3pt,
        },
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_128_linear.dat}\dataLinearChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_128_linear.dat}\dataLinearDirect

    % Direct method using direct data file - leftmost
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearDirect};
    \addlegendentry{Direct}

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    \addlegendentry{$\chi$=4}

    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    \addlegendentry{$\chi$=8}
    
    \end{axis}

\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_128_linear_nolabel.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        xticklabels={,,,,},      % No x-axis labels
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=50000,      % Adjust ymax based on your data range
        ylabel={},               % No y-axis label
        yticklabels={},          % No y-axis tick labels
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        % Legend positioned inside the axis
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            legend columns=1,
            font=\tiny,
            fill=white,
            fill opacity=0.8,
            draw=black,
            inner sep=3pt,
        },
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_128_linear.dat}\dataLinearChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_128_linear.dat}\dataLinearDirect

    % Direct method using direct data file - leftmost
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearDirect};
    \addlegendentry{Direct}

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    \addlegendentry{$\chi$=4}

    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    \addlegendentry{$\chi$=8}
    
    \end{axis}

\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_128_linear_time.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=140,         % Adjust ymax based on time data range
        % xlabel={Number of QPUs},
        ylabel={Time taken (s)},
        scaled y ticks=false,
        scaled y ticks = base 10:-2,  % Scale for larger values
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        % Legend positioned inside the axis
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            legend columns=1,
            font=\tiny,
            fill=white,
            fill opacity=0.8,
            draw=black,
            inner sep=3pt,
        },
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_128_linear.dat}\dataLinearChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_128_linear.dat}\dataLinearDirect

    % Direct method using direct data file - leftmost
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearDirect};
    % \addlegendentry{Direct}

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=4}

        \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=8}
    
    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_128_linear_time_nolabel.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=150,         % Adjust ymax based on time data range
        xlabel={Number of QPUs}, % Keep x-axis label for bottom row
        ylabel={},               % No y-axis label
        yticklabels={},          % No y-axis tick labels
        scaled y ticks=false,
        scaled y ticks = base 10:-2,  % Scale for larger values
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_128_linear.dat}\dataLinearChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_128_linear.dat}\dataLinearDirect

    % Direct method using direct data file - leftmost
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearDirect};

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};

    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};
    
    \end{axis}

\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_256_grid.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=67000,      % Adjust ymax based on your data range
        % xlabel={Number of QPUs},
        % ylabel={Entanglement cost},
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        % Legend removed - using shared legend
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_256_grid.dat}\dataGridChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_256_grid.dat}\dataGridDirect
    
        \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridDirect};


    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=4}

    \addplot+ [
        color=teal,
        fill opacity=0.0,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=8}
    
    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_256_grid_time.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=550,        % Adjusted for 256 grid time data range
        xlabel={Number of QPUs},
        % ylabel={Time taken (s)},
        scaled y ticks=false,
        scaled y ticks = base 10:-2,  % Scale for larger values
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        % Legend positioned inside the axis
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            legend columns=1,
            font=\tiny,
            fill=white,
            fill opacity=0.8,
            draw=black,
            inner sep=3pt,
        },
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_256_grid.dat}\dataGridChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_256_grid.dat}\dataGridDirect

        \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridDirect};

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=4}

    \addplot+ [
        color=teal,
        fill opacity=0.0,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=8}

    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_256_linear.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=190000,     % Increased ymax for 256 linear data
        % xlabel={Number of QPUs},
        % ylabel={Entanglement cost},
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        scaled y ticks = base 10:-3,  % Scale for larger values
        % Legend removed - using shared legend
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_256_linear.dat}\dataLinearChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_256_linear.dat}\dataLinearDirect

    % Direct method using direct data file - leftmost
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearDirect};
    % \addlegendentry{Direct (NG)}

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=4}

        \addplot+ [
        color=white,
        fill opacity=0.0,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=8}
    
    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_256_linear_nolabel.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        xticklabels={,,,,},      % No x-axis labels
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=200000,     % Increased ymax for 256 linear data
        ylabel={},               % No y-axis label
        yticklabels={},          % No y-axis tick labels
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        scaled y ticks = base 10:-3,  % Scale for larger values
        % Legend positioned inside the axis
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            legend columns=1,
            font=\tiny,
            fill=white,
            fill opacity=0.8,
            draw=black,
            inner sep=3pt,
        },
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_256_linear.dat}\dataLinearChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_256_linear.dat}\dataLinearDirect

    % Direct method using direct data file - leftmost
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearDirect};
    \addlegendentry{Direct (NG)}

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    \addlegendentry{$\chi$=4}

        \addplot+ [
        color=white,
        fill opacity=0.0,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    \addlegendentry{$\chi$=8}
    
    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_256_linear_time.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=1100,        % Adjusted for 256 time data range
        % xlabel={Number of QPUs},
        % ylabel={Time taken (s)},
        scaled y ticks=false,
        scaled y ticks = base 10:-2,  % Scale for larger values
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        % Legend positioned inside the axis
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            legend columns=1,
            font=\tiny,
            fill=white,
            fill opacity=0.8,
            draw=black,
            inner sep=3pt,
        },
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_256_linear.dat}\dataLinearChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_256_linear.dat}\dataLinearDirect

    % Direct method using direct data file - leftmost
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearDirect};
    % \addlegendentry{Direct}

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=4}

    \addplot+ [
        color=teal,
        fill opacity=0.0,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=8}

    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_512_grid.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=300000,     % Increased ymax for 512 linear data
        % xlabel={Number of QPUs},
        % ylabel={Entanglement cost},
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        scaled y ticks = base 10:-3,  % Scale for larger values
        % Legend removed - using shared legend
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_512_grid.dat}\dataGridChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_512_grid.dat}\dataGridDirect
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridDirect};
    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=4}

    \addplot+ [
        color=teal,
        fill opacity=0.0,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=8}
    
    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_512_grid_time.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=5000,       % Adjusted for 512 time data range
        xlabel={Number of QPUs},
        % ylabel={Time taken (s)},
        scaled y ticks=false,
        scaled y ticks = base 10:-2,  % Scale for larger values
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        % Legend positioned inside the axis
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            legend columns=1,
            font=\tiny,
            fill=white,
            fill opacity=0.8,
            draw=black,
            inner sep=3pt,
        },
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_512_grid.dat}\dataGridChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_512_grid.dat}\dataGridDirect

    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridDirect};
    % \addlegendentry{Direct}

    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=4}

        \addplot+ [
            color=teal,
            fill opacity=0.0,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};


    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataGridChi};
    % \addlegendentry{$\chi$=8}

    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_512_linear.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=850000,     % Increased ymax for 512 linear data
        % xlabel={Number of QPUs},
        % ylabel={Entanglement cost},
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        scaled y ticks = base 10:-3,  % Scale for larger values
        % Legend removed - using shared legend
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_512_linear.dat}\dataLinearChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_512_linear.dat}\dataLinearDirect
    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearDirect};
    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=4}

    \addplot+ [
        color=teal,
        fill opacity=0.0,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_cost_final,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=8}
    
    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_512_linear_time.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.65\columnwidth,
        ybar,                     % Use bars
        bar width=2.0pt,         % Control bar thickness
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard, % Discard unbound coords
        xtick={4,8,16,32,64},
        enlarge x limits=0.1,    % A bit of horizontal padding
        ymin=0, ymax=8100,       % Adjusted for 512 time data range
        % xlabel={Number of QPUs},
        % ylabel={Time taken (s)},
        scaled y ticks = base 10:-2,  % Scale for larger values
        grid=none,
        minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        % Legend positioned inside the axis
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            legend columns=1,
            font=\tiny,
            fill=white,
            fill opacity=0.8,
            draw=black,
            inner sep=3pt,
        },
    ]
    
    % Load data
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_512_linear.dat}\dataLinearChi
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_512_linear.dat}\dataLinearDirect

    \addplot+ [
        color=orange,
        fill opacity=0.4,
        bar shift=-6pt,
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearDirect};
    % Coarsening factor χ = 2
    \addplot+ [
        color=blue,
        fill opacity=0.3,
        bar shift=-2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{2:2},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=2}

    % Coarsening factor χ = 4
    \addplot+ [
        color=red,
        fill opacity=0.3,
        bar shift=2pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=4}

    \addplot+ [
        color=teal,
        fill opacity=0.0,
        bar shift=-200pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{4:4},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};

    % Coarsening factor χ = 8
    \addplot+ [
        color=teal,
        fill opacity=0.3,
        bar shift=6pt,
        restrict expr to domain={\thisrow{coarsening_factor}}{8:8},
    ] table [
        x=num_partitions,
        y=mean_time_taken,
    ] {\dataLinearChi};
    % \addlegendentry{$\chi$=8}

    \end{axis}
\end{tikzpicture}


==> PGF/CP/NetCoarse/new_results/figure_combined_all.tex <==
\usetikzlibrary{patterns}
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 2,
            horizontal sep=0.6cm,
            vertical sep=0.5cm,
            y descriptions at=edge left,
            x descriptions at=edge bottom,
        },
        width=0.31\textwidth,
        height=0.22\textwidth,
        ybar,
        bar width=2.0pt,
        symbolic x coords={4,8,16,32,64},
        unbounded coords=discard,
        xtick={4,8,16,32,64},
        enlarge x limits=0.12,
        grid=none,
        minor grid style={line width=0.3pt, draw=gray!60, densely dotted},
        major grid style={dotted, draw=gray!70},
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            legend columns=1,
            font=\tiny,
            fill=white,
            fill opacity=0.8,
            draw=black,
            inner sep=2pt,
        },
    ]
    
    % Load all data files
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_128_linear.dat}\dataLinearChi128
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_128_linear.dat}\dataLinearDirect128
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_256_linear.dat}\dataLinearChi256
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_256_linear.dat}\dataLinearDirect256
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_512_linear.dat}\dataLinearChi512
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_512_linear.dat}\dataLinearDirect512
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_128_grid.dat}\dataGridChi128
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_128_grid.dat}\dataGridDirect128
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_256_grid.dat}\dataGridChi256
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_256_grid.dat}\dataGridDirect256
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/mean_results_512_grid.dat}\dataGridChi512
    \pgfplotstableread[col sep=space,header=has colnames]{PGF/CP/NetCoarse/new_results/direct_mean_results_512_grid.dat}\dataGridDirect512

    % First row - Linear topologies
    % Plot 1: Linear 128
    \nextgroupplot[
        ymin=0, ymax=50000,
        ylabel={Entanglement cost},
        title={Linear 128-qubit},
        scaled y ticks = base 10:-3,
    ]
    \addplot+ [color=orange, fill opacity=0.4, bar shift=-6pt] table [x=num_partitions, y=mean_cost_final] {\dataLinearDirect128};
    \addplot+ [color=blue, fill opacity=0.3, bar shift=-2pt, restrict expr to domain={\thisrow{coarsening_factor}}{2:2}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi128};
    \addplot+ [color=red, fill opacity=0.3, bar shift=2pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi128};
    \addplot+ [color=teal, fill opacity=0.0, bar shift=-200pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi128};
    \addplot+ [color=teal, fill opacity=0.3, bar shift=6pt, restrict expr to domain={\thisrow{coarsening_factor}}{8:8}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi128};
    \legend{Direct, $\chi$=2, $\chi$=4, $\chi$=8}

    % Plot 2: Linear 256
    \nextgroupplot[
        ymin=0, ymax=200000,
        title={Linear 256-qubit},
        scaled y ticks = base 10:-3,
    ]
    \addplot+ [color=orange, fill opacity=0.4, bar shift=-6pt] table [x=num_partitions, y=mean_cost_final] {\dataLinearDirect256};
    \addplot+ [color=blue, fill opacity=0.3, bar shift=-2pt, restrict expr to domain={\thisrow{coarsening_factor}}{2:2}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi256};
    \addplot+ [color=red, fill opacity=0.3, bar shift=2pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi256};
    \addplot+ [color=teal, fill opacity=0.0, bar shift=-200pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi256};
    \addplot+ [color=teal, fill opacity=0.3, bar shift=6pt, restrict expr to domain={\thisrow{coarsening_factor}}{8:8}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi256};

    % Plot 3: Linear 512
    \nextgroupplot[
        ymin=0, ymax=500000,
        title={Linear 512-qubit},
        scaled y ticks = base 10:-3,
    ]
    \addplot+ [color=orange, fill opacity=0.4, bar shift=-6pt] table [x=num_partitions, y=mean_cost_final] {\dataLinearDirect512};
    \addplot+ [color=blue, fill opacity=0.3, bar shift=-2pt, restrict expr to domain={\thisrow{coarsening_factor}}{2:2}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi512};
    \addplot+ [color=red, fill opacity=0.3, bar shift=2pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi512};
    \addplot+ [color=teal, fill opacity=0.0, bar shift=-200pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi512};
    \addplot+ [color=teal, fill opacity=0.3, bar shift=6pt, restrict expr to domain={\thisrow{coarsening_factor}}{8:8}] table [x=num_partitions, y=mean_cost_final] {\dataLinearChi512};

    % Second row - Grid topologies
    % Plot 4: Grid 128
    \nextgroupplot[
        ymin=0, ymax=40000,
        xlabel={Number of QPUs},
        ylabel={Entanglement cost},
        title={Grid 128-qubit},
        scaled y ticks = base 10:-3,
    ]
    \addplot+ [color=orange, fill opacity=0.4, bar shift=-6pt] table [x=num_partitions, y=mean_cost_final] {\dataGridDirect128};
    \addplot+ [color=blue, fill opacity=0.3, bar shift=-2pt, restrict expr to domain={\thisrow{coarsening_factor}}{2:2}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi128};
    \addplot+ [color=red, fill opacity=0.3, bar shift=2pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi128};
    \addplot+ [color=teal, fill opacity=0.0, bar shift=-200pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi128};
    \addplot+ [color=teal, fill opacity=0.3, bar shift=6pt, restrict expr to domain={\thisrow{coarsening_factor}}{8:8}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi128};

    % Plot 5: Grid 256
    \nextgroupplot[
        ymin=0, ymax=160000,
        xlabel={Number of QPUs},
        title={Grid 256-qubit},
        scaled y ticks = base 10:-3,
    ]
    \addplot+ [color=orange, fill opacity=0.4, bar shift=-6pt] table [x=num_partitions, y=mean_cost_final] {\dataGridDirect256};
    \addplot+ [color=blue, fill opacity=0.3, bar shift=-2pt, restrict expr to domain={\thisrow{coarsening_factor}}{2:2}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi256};
    \addplot+ [color=red, fill opacity=0.3, bar shift=2pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi256};
    \addplot+ [color=teal, fill opacity=0.0, bar shift=-200pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi256};
    \addplot+ [color=teal, fill opacity=0.3, bar shift=6pt, restrict expr to domain={\thisrow{coarsening_factor}}{8:8}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi256};

    % Plot 6: Grid 512
    \nextgroupplot[
        ymin=0, ymax=350000,
        xlabel={Number of QPUs},
        title={Grid 512-qubit},
        scaled y ticks = base 10:-3,
    ]
    \addplot+ [color=orange, fill opacity=0.4, bar shift=-6pt] table [x=num_partitions, y=mean_cost_final] {\dataGridDirect512};
    \addplot+ [color=blue, fill opacity=0.3, bar shift=-2pt, restrict expr to domain={\thisrow{coarsening_factor}}{2:2}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi512};
    \addplot+ [color=red, fill opacity=0.3, bar shift=2pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi512};
    \addplot+ [color=teal, fill opacity=0.0, bar shift=-200pt, restrict expr to domain={\thisrow{coarsening_factor}}{4:4}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi512};
    \addplot+ [color=teal, fill opacity=0.3, bar shift=6pt, restrict expr to domain={\thisrow{coarsening_factor}}{8:8}] table [x=num_partitions, y=mean_cost_final] {\dataGridChi512};

    \end{groupplot}
\end{tikzpicture}


==> PGF/CP/Random/Random_CP_2-12.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=8cm,
    % width = 0.2\textwidth,
    view={-45}{40},           % Adjust to change your 3D perspective
    xlabel={Fraction},
    ylabel={Number of qubits (Number of QPUs)},
    zlabel={Entanglement cost},
    grid=major,
    domain=0:1,
    colormap/viridis,
    xtick= {0.1,0.3,0.5,0.7,0.9},
    ytick={32,48,64,80,96},
    ztick={0,1000,2000},
    yticklabels = {32 (4),48 (6),64 (8),80 (10),96 (12)},
    x dir=reverse,
  % y dir=reverse,
  % z dir=reverse,
]
  % The file "all_fractions.dat" should contain columns:
  % fraction  num_qubits  r_mean  r_min  r_max
  \addplot3 [
    surf,
    opacity=0.3,
    shader=flat,
    color= blue,
    mesh/cols=9,
    mesh/ordering=colwise,  % Tells pgfplots how to “connect” the data
  ] 
  table[
    x=fraction,
    y=num_qubits,
    z=r_cost_mean,
    col sep=space,
    header=has colnames,
  ]{PGF/CP/Random/Random_CP_2-12.dat};

  \addlegendentry{Temporal Partitioning FM}


  \addplot3 [
    surf,
    opacity=0.3,
    color=yellow,
    % shader=flat,
    mesh/cols=9,
    mesh/ordering=colwise,  % Tells pgfplots how to “connect” the data
    colormap/hot,
  ] 
  table[
    x=fraction,
    y=num_qubits,
    z=PE_cost_mean,
    col sep=space,
    header=has colnames
  ]{PGF/CP/Random/Random_CP_2-12_tket.dat};
  \addlegendentry{Pytket PartitionEmbed}

\end{axis}
\end{tikzpicture}
